Computer Vision-Based Guidance Assistance Concept for Plowing Using RGB-D Camera

This paper proposes a concept of computer vision-based guidance assistance for agricultural vehicles to increase the accuracy in plowing and reduce driver's cognitive burden in long-lasting tillage operations. Plowing is a common agricultural practice to prepare the soil for planting in many countries and it can take place both in the spring and the fall. Since plowing operation requires high traction forces, it causes increased energy consumption. Moreover, longer operation time due to unnecessary maneuvers leads to higher fuel consumption. To provide necessary information for the driver and the control unit of the tractor, a first concept of furrow detection system based on an RGB-D camera was developed.

==> figures/Interval_snapshots_incline_frame.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor7}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.761in,
height=2.4in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=-10,
xmax=95,
xlabel style={font=\color{white!15!black}},
xlabel={x-Position (-)},
ymin=-5,
ymax=78,
ylabel style={font=\color{white!15!black}},
ylabel={y-Position (-)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue]
table[row sep=crcr]{%
	3.14723686393179	20.0579193707562\\
	2.37460429727129	19.9025858107985\\
	3.46186330157841	19.9616016024064\\
	4.59389509247109	20.0447235472411\\
	5.66621117630016	20.1223346674373\\
	6.75126748415633	20.203942916392\\
	7.83326269497209	20.2843443869903\\
	8.91582294752478	20.3645495270648\\
	9.99825057149566	20.4443955433319\\
	11.0807017774393	20.5239196293763\\
	12.1631511963299	20.60311483712\\
	13.2456059671885	20.6819820893913\\
	14.3281731438675	20.7597684656372\\
	15.4115989700888	20.8300210387023\\
	16.4973871178789	20.8772969405774\\
	17.5909139117518	20.8544931274548\\
	18.7041934694087	20.6652503868553\\
	19.7675458708034	20.7852649006282\\
	20.8478189026332	20.9019664065406\\
	21.9283765479243	21.0178654126447\\
	23.008840777954	21.1340539584569\\
	24.089235609656	21.2504596900102\\
	25.1695291008485	21.3671174839472\\
	26.2497198103782	21.4840250348271\\
	27.3298014456737	21.6011871343559\\
	28.4343347644793	22.2339357144068\\
	29.0108648389151	23.5131466330365\\
	29.8822032143073	24.8357513862413\\
	30.7627932394038	26.2825715126736\\
	31.542542539327	27.6787615759793\\
	32.2407393031895	29.1605271878192\\
	32.8693482919207	30.6673848547849\\
	33.0402392880507	32.7218214897432\\
	32.718087652774	35.235317358572\\
	32.1177927960258	37.9478276354465\\
	31.5948411027067	40.5579906484698\\
	31.0985369769178	43.0784786800704\\
	30.6610882603012	45.4690491216257\\
	30.1980630623775	47.6633277102598\\
	29.7317720899062	49.8661111701639\\
	29.3006361998604	52.3359948873906\\
	28.8102435765592	54.7306919231432\\
	28.7181738332571	55.3586074038733\\
	28.4584054563376	56.9968478453041\\
	27.7615338115745	58.9145242676787\\
	27.7032723696451	60.1346596279231\\
	27.2968861874643	61.7439355266003\\
	25.1904643989104	59.6533538691761\\
	22.3183963180948	56.6257714342545\\
	20.6443331743645	54.8616867564981\\
	18.7957330688527	53.1157821935626\\
	17.4554304675211	51.6335858060097\\
	16.7288234291773	50.8918550705895\\
	16.1992096467723	50.342133588825\\
	15.7586879692825	49.9624663924677\\
	15.3897857701054	49.5634454200302\\
	14.3315615264641	48.4518810256209\\
	13.7354539791093	47.939403858314\\
	13.2431855599602	47.4485020714016\\
	13.1622278985372	46.9237062051555\\
	12.5045389267287	46.6451210684243\\
	11.5276453285852	46.0544755358587\\
	10.2604897355893	45.6604105058835\\
	9.25097649473794	45.7191693832757\\
	8.36980391007514	46.0710945843209\\
	7.0965321470418	46.566651254386\\
	6.67848936696486	47.4783986763147\\
	5.92388989677735	48.5986681805546\\
	5.78189353811371	50.0605766029125\\
	6.15407604235274	51.519381458549\\
	6.83114036781499	52.9090115495707\\
	7.72004440429883	53.8818976858627\\
	8.82042531867553	54.803437450221\\
	9.72130555833241	55.8172280915542\\
	10.7718108533473	56.8497376905472\\
	11.9029695767058	57.9057933091301\\
	13.059004531794	58.9832940586383\\
	14.6952720766068	60.5831031940989\\
	16.3356630182138	62.2315923823865\\
	17.9800990304388	63.8736290909792\\
	19.5368238757082	65.5087567903793\\
	20.7441061999731	66.7758347902835\\
	21.5516044112535	67.6682689847388\\
	22.4921888957553	68.8076976556604\\
	23.1476900407284	69.7153432137714\\
	24.1244039545598	70.1494756766296\\
	25.2531239798582	71.0954988498251\\
	25.7216057837927	71.8200400462335\\
	26.2832550651104	72.2458266628941\\
	26.9031697399521	72.8330616358375\\
	27.8211592241688	73.6318571422801\\
	29.0212224544635	74.0988429746882\\
	30.4572548095154	74.357987737676\\
	31.8731040153663	74.4145550469953\\
	32.7718375269914	73.8619425514751\\
	33.6050717767074	73.2785832255197\\
	34.4186484607346	72.6712169019222\\
	35.2612938305176	72.012059557571\\
	36.0455806433426	71.2831083185183\\
	37.010549389525	70.5974442280852\\
	37.7807930941073	69.7887440396665\\
	38.7626056172408	68.9695202125348\\
	39.538187017678	68.1425891912841\\
	40.2853787761037	67.3484671154622\\
	41.0366537209155	66.5505433115933\\
	41.7879207952214	65.7524548952424\\
	42.5389139132347	64.9545800183362\\
	43.2899531790222	64.1566199117476\\
	44.0409448310409	63.3586602630665\\
	44.7919026414054	62.5606870159447\\
	45.5428253386466	61.762700353262\\
	46.2937111330696	60.9647008775551\\
	47.0445590946623	60.1666883211984\\
	47.795367913446	59.3686627207219\\
	48.5461362410173	58.5706240879687\\
	49.296862624948	57.7725724681399\\
	50.0475454980876	56.9745079452605\\
	50.7981831680648	56.1764306470129\\
	51.5487738011222	55.3783407545258\\
	52.2993154046274	54.5802385129183\\
	53.049805806416	53.7821242443228\\
	53.8002426305481	52.9839983637389\\
	54.5506232686798	52.185861398437\\
	55.3009448460339	51.3877140118465\\
	56.0512041806784	50.5895570331282\\
	56.8013977344419	49.7913914940196\\
	57.5515215532835	48.9932186750546\\
	58.3015711942316	48.1950401639821\\
	59.0515416350394	47.3968579302113\\
	59.8014271613427	46.5986744205388\\
	60.551221224161	45.8004926834698\\
	61.3009162577748	45.0023165324487\\
	62.0505034438551	44.2041507627885\\
	62.7999724014818	43.4060014438754\\
	63.5493107730797	42.60787631873\\
	64.2985036611843	41.8097853596728\\
	65.0475328464959	41.011741555945\\
	65.7963756769413	40.213762054547\\
	66.5450034472863	39.4158698541475\\
	67.2933789632517	38.6180963931273\\
	68.041452749375	37.8204856376149\\
	68.7891568985846	37.0231007971291\\
	69.5363946001362	36.2260358849296\\
	70.2830212348548	35.4294367773171\\
	71.0288077093801	34.6335423499772\\
	71.7733626561855	33.8387722153127\\
	72.5159471184592	33.0459363759206\\
	73.2549600196752	32.2568180558315\\
	73.9861802368308	31.4761637757162\\
	74.6950215390187	30.720438047574\\
	75.3247174932849	30.0540452216719\\
	75.7990993376244	29.5657746279265\\
	76.1664440393248	29.2019274771784\\
	76.4881519516242	28.8927686509868\\
	76.7892822404858	28.6100641576556\\
	77.0796217791703	28.3426723726587\\
	77.3633975951106	28.0854481691081\\
	77.6074382192427	27.8672038082311\\
	77.9200955137877	27.584448436074\\
	78.3296926998974	27.2360809675392\\
	78.7323138785919	26.8887948436793\\
	79.1185645020037	26.547645595999\\
	79.4772424462868	26.2121509076843\\
	79.7932918848931	25.8896122786601\\
	80.0557367998375	25.5998089951415\\
	80.2687938339537	25.3711562633365\\
	80.4499953417451	25.2202950100303\\
	80.6135775845022	25.1441301901922\\
	80.7628669280323	25.1334742885551\\
	80.8434654932827	25.1895099241187\\
	81.0651675112618	25.2471000059124\\
	81.2085685581585	25.3840681876102\\
	81.2966383046998	25.5705875752129\\
	81.3430896359862	25.7831917761035\\
	81.3597093946681	26.0087234522446\\
	81.3150119853257	26.2753186881832\\
	81.4394620110357	26.3628892470002\\
	81.8508923136533	26.2253352069886\\
	82.2361269552567	26.1515005262527\\
	82.7190798232604	26.1864355523775\\
	82.9533818326256	26.0359443883196\\
	83.1609800513924	25.9122570097228\\
	83.3520163181331	25.803102745583\\
	83.5258134067969	25.7057974035884\\
	83.6828504501004	25.6198929046237\\
	83.8229076394021	25.5445385407471\\
	83.9457510686189	25.4792206467686\\
	84.0285617201328	25.4322452778449\\
	84.1645310417906	25.3559186180729\\
	84.2842718931035	25.293401298073\\
	84.390092112017	25.2362600544188\\
	84.4858597705471	25.1879073389076\\
	84.5719181225625	25.1468282607571\\
	84.6489974538408	25.1120603071089\\
	84.7178460312411	25.082744474123\\
	84.7791765142277	25.0581108101446\\
	84.8336784103617	25.0374878441896\\
	84.8820086331036	25.0202891245765\\
	84.9247853380808	25.006004442121\\
	84.9625845242336	24.994191793498\\
	84.9959380546856	24.9844696644389\\
};


\addplot [color=black]
table[row sep=crcr]{%
	-3.73013183706494	20.1337585613902\\
	-3.94351383215442	22.3037619017061\\
	-3.18999693067758	21.9842281832234\\
	-2.12915147009903	22.0506252804991\\
	-1.0335357428432	22.1534798396496\\
	0.0548150506433002	22.2548683708215\\
	1.14396732000425	22.3559619663356\\
	2.23287333823155	22.4570154342573\\
	3.32189219954135	22.557655584102\\
	4.41095882814445	22.6579440330722\\
	5.50008569330222	22.7578546266097\\
	6.58927052799774	22.8573787858626\\
	7.67859537685828	22.9564505199566\\
	8.76980051344574	23.0546709700646\\
	9.86783286745568	23.1512775480716\\
	10.9865060896031	23.2429079973631\\
	12.1754825257575	23.3171096715938\\
	13.2879982591785	23.4282092859711\\
	14.3618055915142	23.5256491515756\\
	15.4351238191385	23.6241150995226\\
	16.5083514517492	23.7221373501349\\
	17.5813822029377	23.8200517621201\\
	18.6542243697368	23.9178155736925\\
	19.726867120559	24.0154246412014\\
	20.7993031990483	24.112868756772\\
	21.9241464141846	24.495581646455\\
	22.556071922809	25.5053106170154\\
	23.1515537730039	26.4458750606499\\
	23.9695089048155	27.5829773977746\\
	24.7297248443638	28.9424437914821\\
	25.4269423365601	30.3685994338424\\
	26.0650746424116	31.8311807680844\\
	26.2226819322251	33.6074168684814\\
	26.1210575666446	35.3608525258863\\
	25.6128877078726	36.8247232030145\\
	25.3368407701902	38.1194271673232\\
	25.2893316066489	39.4307223236863\\
	25.6025111324699	40.7880197947327\\
	25.2656712240414	42.4809754077038\\
	24.7672382259468	44.2992548461556\\
	24.0822849949886	45.8818396046186\\
	23.4422728887741	47.3135988534931\\
	23.0579823678556	48.7917665140114\\
	22.8396896995197	49.9746060537234\\
	22.7174433639497	49.380027090463\\
	23.1944325388965	49.1617341437014\\
	23.2130229112112	50.5493367179799\\
	22.7526638704304	51.6544181381892\\
	22.3824566451132	51.3029322830233\\
	22.1698898380699	49.218460183515\\
	22.8984362538726	48.1137793582245\\
	23.6360171757205	48.5628251432417\\
	23.7733998367515	49.8750416196656\\
	23.3033169886265	50.845872752193\\
	22.6968742374138	50.9270722737877\\
	22.8231125998391	49.1500350942601\\
	23.4861368249413	48.3018204350589\\
	24.2562099950126	48.9324732398608\\
	24.6711907626029	50.0969324988268\\
	24.6154409565825	51.4746132265247\\
	24.5087760606333	52.9391048893503\\
	23.8966409629504	52.1938535688715\\
	23.4870757354094	51.2217990329081\\
	23.5610262803035	50.2217279298564\\
	24.1528593871538	49.3252566494281\\
	24.8515517905165	49.5536323391853\\
	25.0410704595631	50.8233990199015\\
	24.9005496620754	52.1863857938617\\
	24.6962196647698	53.6102717078199\\
	24.8595278459807	55.1319267509835\\
	25.0541708200964	56.6659718378116\\
	25.248758627381	58.1994132892132\\
	25.3932549190895	59.6536071695145\\
	24.4550162359575	58.5447454197637\\
	23.294474762558	57.3508733599465\\
	21.8227301435945	55.8951575837913\\
	20.2217742502469	54.3555701894095\\
	18.6016580101753	52.8085972799665\\
	16.9291295277837	51.1506330985737\\
	15.4388809535121	49.7236911679239\\
	15.0333795161276	49.2805257458419\\
	14.5287202338328	48.7946035273034\\
	13.9666400671099	48.1625630074262\\
	13.3521606470752	47.5108074956215\\
	12.7759825567331	46.4820209829763\\
	12.7672112339277	46.8775407028392\\
	12.5202277154044	46.5708049758421\\
	12.3870600261791	46.518749750232\\
	12.0956065033997	46.2855694599183\\
	11.691090449205	46.074159985004\\
	11.2742313668447	45.8727250239663\\
	10.9022467182202	45.8440973773081\\
	10.3749833279827	45.8962659744267\\
	9.3432789482663	45.7528425366323\\
	8.21898770744959	45.9554881741539\\
	7.57301827214312	46.6942666188584\\
	6.1957976736176	47.6648568232844\\
	5.91590877007492	49.0345587880033\\
	5.90706918388669	50.6212930254043\\
	6.33430713478071	52.2416057501214\\
	7.18535642598196	53.634538115036\\
	8.3154172681496	54.6917751743271\\
	9.45100754612766	55.7437211555279\\
	10.5864772762316	56.7955486421743\\
	11.7217955390628	57.8472358146006\\
	12.8569264893781	58.8987494725331\\
	13.99182202713	59.9500450591271\\
	15.4395322478119	61.3464666887801\\
	17.0912956273321	62.9822116113707\\
	18.7330551540774	64.6280158359546\\
	19.7417115430043	65.6570458218185\\
	20.5355028462242	66.3992016341986\\
	21.2822890816501	67.2535136499525\\
	22.044160128281	68.0378595600287\\
	22.8110645394486	68.5605856316658\\
	23.5251230598758	69.5909475603683\\
	24.2595767422117	70.1286438893948\\
	24.9605374801001	70.8967689258048\\
	25.6710893139157	71.691224884008\\
	26.3968760107645	72.1441196887032\\
	27.2080073435375	73.1147261432511\\
	28.1483611607946	74.0540892380052\\
	29.72631302732	74.9712850031913\\
	30.5418464089757	74.2809521335745\\
	32.4073960165611	74.1713610449142\\
	33.2008566817972	73.4035704144971\\
	33.9624356871784	72.6162597115362\\
	34.7237811969942	71.8288092940479\\
	35.4851220577774	71.0413609156796\\
	36.2464597721588	70.253915771483\\
	37.0077941864159	69.4664740404307\\
	37.7691251230211	68.6790359062833\\
	38.5304523913834	67.8916015661684\\
	39.2917757867272	67.1041712318837\\
	40.0530950887484	66.3167451312879\\
	40.8144100601145	65.5293235098519\\
	41.5757204447872	64.741906632394\\
	42.3370259661426	63.954494785024\\
	43.0983263248603	63.1670882773264\\
	43.8596211965477	62.3796874448177\\
	44.6209102290587	61.5922926517197\\
	45.3821930394618	60.8049042940951\\
	46.1434692106014	60.0175228034045\\
	46.9047382871877	59.2301486505502\\
	47.6659997713387	58.4427823504874\\
	48.4272531174814	57.6554244674976\\
	49.188497726503	56.8680756212382\\
	49.9497329390197	56.0807364937039\\
	50.7109580276052	55.2934078372661\\
	51.472172187783	54.5060904839876\\
	52.2333745275521	53.7187853564576\\
	52.9945640551546	52.9314934804429\\
	53.7557396647347	52.1442159997209\\
	54.516900119451	51.356954193546\\
	55.2780440314998	50.5697094973119\\
	56.0391698383681	49.7824835271125\\
	56.800275774461	48.9952781090876\\
	57.5613598370174	48.2080953146762\\
	58.3224197449256	47.4209375032126\\
	59.0834528886544	46.6338073737129\\
	59.8444562689786	45.8467080282503\\
	60.6054264214651	45.0596430500586\\
	61.3663593227037	44.2726166005167\\
	62.1272502729237	43.4856335405578\\
	62.8880937477592	42.6986995839867\\
	63.6488832092799	41.9118214929292\\
	64.4096108626155	41.1250073295537\\
	65.1702673389977	40.3382667838976\\
	65.9707019448938	39.5149910776154\\
	66.7848367798293	38.6877820227503\\
	67.2082353347539	38.2430847950121\\
	67.6908158688858	37.7316160813259\\
	68.2278361903337	37.1607443388253\\
	68.805523373967	36.545791326623\\
	69.4112480261712	35.9005126809526\\
	70.0485887210602	35.2260949828644\\
	70.64547182823	34.5721684392358\\
	70.8143625392066	34.2014019059013\\
	70.9979297065343	33.8125747375762\\
	71.1763768594588	33.4118403939263\\
	71.3187763978509	33.0433340336411\\
	71.4636299038802	32.6593954170991\\
	71.610081935435	32.2521946908687\\
	71.7661743924673	31.8182246543691\\
	71.9397121147178	31.3559421121887\\
	72.1383681401259	30.8654183511408\\
	72.3723691441174	30.3442023826731\\
	72.7588717414647	29.5945325162395\\
	72.8959481101905	29.319052906051\\
	73.0142966570226	29.2388032505785\\
	73.1171977196104	29.1751120158509\\
	73.2099564067306	29.1199628397435\\
	73.2932314410216	29.0725680176381\\
	73.3677338100894	29.0320150613031\\
	73.4342375631332	28.9974272560831\\
	73.4934516671087	28.9680343375666\\
	73.5460572889298	28.9431438943172\\
	73.5926984483832	28.9221399560476\\
	73.6339776137537	28.9044783912251\\
	73.670454027364	28.8896810065192\\
	73.7026426786124	28.8773297509303\\
};


\addplot [color=mycolor6]
table[row sep=crcr]{%
	1.3235924622541	11.9754040499941\\
	3.15937768498758	10.5048176738358\\
	3.95604907995844	10.8110739852078\\
	5.0378621094241	11.0025268530941\\
	6.15035241154599	11.1629677544236\\
	7.26378127020457	11.3230666860415\\
	8.37776038564297	11.4839420450312\\
	9.49166435141154	11.6460103482609\\
	10.6055474741318	11.8092713875133\\
	11.7193550243589	11.9737578064058\\
	12.8330685784887	12.1394872431249\\
	13.9466635180495	12.3064769450991\\
	15.0601416808933	12.4756391277641\\
	16.1747143904394	12.6555305497806\\
	17.2936086866816	12.867176258764\\
	18.423428928549	13.174158088136\\
	19.5822762257162	13.7285343930056\\
	20.7084868213932	13.8624950552004\\
	21.8051124506033	13.9817573183147\\
	22.9043467954539	14.100417217709\\
	24.0038307345441	14.2194853995885\\
	25.1035726648334	14.3389452950626\\
	26.2035986928995	14.4587681537787\\
	27.30391232038	14.5789694811753\\
	28.4045203451721	14.6995593628725\\
	29.6667816352736	15.4580237071428\\
	31.1029358829313	16.964236960034\\
	32.3135006875061	18.3177054923992\\
	32.8697813689553	19.615676429193\\
	33.6212111424894	21.0092678035026\\
	34.3430165266331	22.4604728958343\\
	35.0167978816838	23.9822664766139\\
	34.5754249803098	26.1662184587615\\
	33.9902152368011	28.4598458073461\\
	33.4120613354023	31.140725736842\\
	32.8954891906489	33.7747341873611\\
	32.5219801041382	36.087337728652\\
	32.0814698011079	38.5319181418776\\
	31.629224541758	40.871967570192\\
	31.2086029375765	43.2102163220819\\
	30.6528068460934	45.6019703244567\\
	30.1088243822454	47.9590085878592\\
	29.893142307541	49.3443156340334\\
	29.7616797988129	50.4023380881317\\
	29.2761856513435	52.0315926183783\\
	28.9487554105739	53.1461883121525\\
	28.7403474938063	54.7539688628292\\
	28.8056417810396	55.0718135569068\\
	28.5511300677016	56.0423502973257\\
	27.9099085490746	57.4086573686106\\
	27.7322412109162	58.7304907752776\\
	27.6568107422433	60.1676206392799\\
	27.1105903286712	61.540093895863\\
	25.1562662120653	59.3913937243323\\
	22.2544805031984	56.5613546900745\\
	20.5760008432324	54.7107358988087\\
	18.9732484618984	53.2604854909371\\
	18.4384603698957	52.719158511157\\
	17.9585754496827	52.1860470142492\\
	17.5096829333147	51.6972478246411\\
	17.3819652419546	51.5506447608841\\
	16.5919596939284	50.748370838276\\
	15.8158807791638	49.9566041814635\\
	15.0922548628323	49.2911472461974\\
	14.5499554294804	48.8276057659872\\
	13.9311858022607	48.1255057352233\\
	13.6666911874157	47.8329816861576\\
	12.9636696516459	46.7510407113253\\
	11.9574270477293	46.2764764812214\\
	10.8694861158714	45.9148577046938\\
	9.60195259004889	45.744388396367\\
	8.27275762328945	46.0056595627466\\
	7.10227064277668	46.6466492682388\\
	6.65241097642561	47.5521902240239\\
	5.79899442427473	48.7789505012794\\
	5.89977065977343	50.2337306786771\\
	6.22577579290734	51.8406748015504\\
	6.91686862883763	53.3910171630701\\
	8.05170658191849	54.4439325680634\\
	9.18721936415374	55.496014439507\\
	10.3226138564361	56.5479857571617\\
	11.4578639278722	57.5998232646712\\
	12.5929360192582	58.6514958692246\\
	13.7277853190999	59.702962051855\\
	15.0824755311623	60.9690443012678\\
	16.7229457029877	62.6200403024749\\
	18.3682485745955	64.2614062016409\\
	19.5875473009971	65.4159884331643\\
	20.5861552968006	66.5793662012885\\
	21.6933096686772	68.0012119021023\\
	22.6214444720626	69.2313183555416\\
	23.383222464655	70.1526219542375\\
	24.4848084947749	70.5579086895054\\
	25.5014835943418	71.4730823619951\\
	26.0539588609088	71.7914794110323\\
	26.6635860669822	72.9973493980942\\
	27.4997185018125	73.9604498501129\\
	28.7785352923893	74.7037433533059\\
	29.6542469487277	74.1289329565394\\
	31.19180795068	74.4888632490399\\
	31.9717941901997	73.7061912030746\\
	33.2739406909094	73.3210031531813\\
	34.0632905669767	72.5134050173838\\
	34.8235810356589	71.724520992465\\
	35.5820998532525	70.9370002397596\\
	36.3411199535702	70.1490902634678\\
	37.100290527482	69.3611019365396\\
	37.8594354693688	68.5731729923972\\
	38.6186119558008	67.7852580287765\\
	39.3778123121643	66.997364172973\\
	40.1370366271561	66.2094921181004\\
	40.8962853426478	65.4216423637368\\
	41.6555583743486	64.6338158702322\\
	42.4148557694552	63.8460135358373\\
	43.1741775155651	63.0582363563897\\
	43.9335235645325	62.2704854090816\\
	44.6928938254003	61.4827618627124\\
	45.452288154938	60.6950669902128\\
	46.2117063485842	59.9074021814362\\
	46.9711481288942	59.1197689586779\\
	47.7306131317765	58.3321689947956\\
	48.4901008898641	57.544604134614\\
	49.249610812327	56.7570764203555\\
	50.0091421602399	55.9695881220405\\
	50.7686940163491	55.1821417740765\\
	51.5282652477317	54.3947402196184\\
	52.2878544593578	53.6073866647703\\
	53.0474599359072	52.8200847453755\\
	53.8070795682706	52.03283861007\\
	54.5667107598711	51.2456530245914\\
	55.3263503060858	50.4585335041991\\
	56.085994237352	49.6714864837802\\
	56.8456376125618	48.8845195392095\\
	57.6052742433463	48.0976416795476\\
	58.364896320631	47.3108637388914\\
	59.1244939003273	46.5241989111921\\
	59.8840541816045	45.7376634947409\\
	60.6435604722874	44.9512779518182\\
	61.4029906692034	44.165068455498\\
	62.1623149626315	43.3790692138256\\
	62.9214922538854	42.5933260807806\\
	63.6804643466731	41.8079023899611\\
	64.4391460908539	41.0228888250163\\
	65.1974077163582	40.2384210731051\\
	65.9550409692458	39.454713613446\\
	66.7116885061945	38.6721300983753\\
	67.4666799176261	37.8913467301669\\
	68.2185925549847	37.1137897857179\\
	68.9638241721591	36.3430579352268\\
	69.6906170373392	35.5908798635348\\
	70.3510151948412	34.9050852955192\\
	70.8464925230614	34.3839971904198\\
	71.210256400788	33.9942572717375\\
	71.5173296644325	33.6600916461148\\
	71.7979088733342	33.3506922455171\\
	72.063580552091	33.0540597695869\\
	72.3193517487702	32.7648700537054\\
	72.4955422931259	32.5656701843071\\
	72.8612286869291	32.1522253905581\\
	73.2017114304879	31.7260098870987\\
	73.5336411107345	31.2948425987603\\
	73.849651233212	30.8614940623641\\
	74.1420498857615	30.4307552900441\\
	74.3994498651385	30.0095619139106\\
	74.6048431435419	29.6084490220156\\
	74.7425350195253	29.2347579782022\\
	74.8089035190938	28.882877009897\\
	74.8130259327417	28.5351838451998\\
	74.7635762672184	28.1832386945305\\
	74.7034118624027	27.8542862578293\\
	74.6376393604348	27.2491046973445\\
	74.569972456472	26.6734195105149\\
	74.530465055277	26.1132755304509\\
	74.5366378234621	25.5782194627169\\
	74.5968964403788	25.0685742059088\\
	74.7047053242761	24.5749757333806\\
	74.9016151101282	24.152922698001\\
	75.341893493999	23.9177030946199\\
	75.7880075286921	23.693948103757\\
	76.3223254942646	23.4489785261471\\
	76.4912569195764	23.459325834688\\
	76.6478967486499	23.4738900265859\\
	76.7859409422207	23.5145870986678\\
	76.9086552304361	23.5782950053283\\
	77.016512585357	23.6621239002847\\
	77.1107105005649	23.7630729690804\\
	77.1895506908836	23.881262297901\\
	77.1869719234925	24.108274956926\\
	77.389706836517	24.0973638712163\\
	77.5021390450541	24.0316711282185\\
	77.6091190719237	23.9725243855518\\
	77.7049489177974	23.9225782399255\\
	77.791003042243	23.8800199709548\\
	77.8680788962699	23.8437938108624\\
	77.9368788161446	23.8131131476052\\
	77.998136165629	23.7872155660581\\
	78.0525496323483	23.765435493046\\
	78.1007822631866	23.7471885089488\\
	78.1434576334596	23.7319622129862\\
	78.181155707603	23.7193099881174\\
	78.2144111855413	23.7088440881834\\
};


\addplot [color=mycolor7]
table[row sep=crcr]{%
	-2.21501781132952	16.4688151920498\\
	-2.27011581394051	15.1451024212329\\
	-1.57248228807178	15.1600299293792\\
	-0.524652946267047	15.2494915865078\\
	0.55150292185028	15.3486818031396\\
	1.61847796053738	15.4449868074598\\
	2.68607818335324	15.5418770063867\\
	3.75362281948327	15.6380962539155\\
	4.82121473387488	15.7341195371116\\
	5.88886766528706	15.8298334296767\\
	6.95659292788523	15.9252481924579\\
	8.02440152126756	16.0203530700083\\
	9.0921193951001	16.1151130540685\\
	10.1566173773047	16.2086551934432\\
	11.2100100944028	16.2983715038027\\
	12.2311216866797	16.3773321009684\\
	13.1567360685806	16.4218388723864\\
	14.2262958670158	16.5044192805506\\
	15.3179911681031	16.6034686613094\\
	16.4102711936123	16.7043484693631\\
	17.5025362925935	16.805354276898\\
	18.5950135435445	16.9063096150599\\
	19.6876759763542	17.0072419444289\\
	20.7805324047346	17.1081438831617\\
	21.8735873119734	17.2090122749992\\
	23.0011268758045	17.65892683434\\
	24.15478425306	18.6119915397412\\
	25.1794248902201	19.7108472711645\\
	26.0732236675355	20.9674484540855\\
	26.8451645669836	22.3455503760882\\
	27.5653832056117	23.773880553254\\
	28.2378649407999	25.2488602095719\\
	28.0296978105792	26.9474935401178\\
	27.4180433592668	28.4944616090862\\
	26.9086238692097	29.9596113383329\\
	26.6432348753959	31.2637912866603\\
	26.5817539640944	32.5594795687692\\
	26.7884081845273	33.9149300728672\\
	27.0878639475209	35.5778885976102\\
	27.2011228196053	37.4708445197164\\
	27.2353699533688	39.460117237463\\
	27.2488265876228	41.416773638265\\
	27.2115335442831	43.108581139535\\
	26.7968530484687	44.1478612088154\\
	27.3853297834155	44.9076826257364\\
	28.705604850174	45.5518167659268\\
	29.1308638616089	46.9970445065661\\
	29.0501215077746	48.3375881733459\\
	28.7929098013666	49.0140343998762\\
	29.0329311425265	50.3911708014126\\
	28.9202946594597	51.7918882889206\\
	28.7786442397258	53.2555119481206\\
	28.6392531534268	54.9642842439309\\
	28.8315328321392	54.9030379804503\\
	28.6792607787138	55.3760586671457\\
	28.1105301785616	56.7337732091509\\
	27.8994798564128	58.2267408542062\\
	27.79333623079	59.8006306809502\\
	27.1709908134454	61.8328419541388\\
	26.1134524908769	60.3020476166829\\
	25.2840699174584	59.3758526833262\\
	24.2777810704805	58.6089727029602\\
	23.3012121497317	57.5802930180613\\
	22.0724969796461	56.1048829226608\\
	20.3472249285098	54.627208804613\\
	18.8370948312743	53.0532253848012\\
	18.2329324626873	52.4474577821533\\
	17.3308267197575	51.4736767796645\\
	16.9287683946772	51.0749552430679\\
	15.9643237249735	50.1320745895493\\
	15.2547543480682	49.506107959789\\
	14.5944247306011	48.8492467233334\\
	13.9606404912112	48.2223245470682\\
	13.3604838299893	47.4370959317975\\
	13.0388618934059	47.0636387304737\\
	12.4123834964675	46.6213681143904\\
	11.802766371268	46.1404364228905\\
	11.314291529673	45.9190732683694\\
	10.7285512935409	45.7612759474276\\
	9.92156937866319	45.6164589335016\\
	9.24612215332412	45.8493982418574\\
	8.12197709593783	46.087138104741\\
	7.25766832350149	46.7306918512526\\
	6.44360550347234	47.6534851487973\\
	5.74397468636081	48.8707428237729\\
	5.72828796268118	50.4599856221604\\
	6.20151320267123	52.0549037542757\\
	7.03057567680769	53.4840258803681\\
	8.16021846102214	54.5420716819998\\
	9.29564568996434	55.5942249526649\\
	10.4309558242197	56.6462623456069\\
	11.566118759014	57.698163331021\\
	12.701100035678	58.7498959825651\\
	13.8358535528705	59.801417580343\\
	15.2346371249018	61.1355305622615\\
	16.8828366508962	62.7760098320093\\
	18.5258877961128	64.4201688072423\\
	19.6820319742557	65.4625123409276\\
	20.4442602332989	66.4362498298574\\
	21.2343835129326	66.9860224381702\\
	21.964617857855	68.0273603307423\\
	22.7224810644799	68.5813953776697\\
	23.4670860510025	69.4209366044869\\
	24.1734174492471	70.1858962277729\\
	24.9238705094607	70.6687390674677\\
	25.5902563020883	71.6533275861227\\
	26.3134107158586	72.2131066837923\\
	27.1082325462083	73.158738499588\\
	28.0933075784667	74.2345831853662\\
	29.6198204747356	74.9601531417921\\
	30.504263065874	74.4005447681903\\
	32.4804966403048	74.2966311097401\\
	33.3378886940246	73.561929931214\\
	34.0974988945094	72.7725185360906\\
	34.8563991343768	71.9827097113724\\
	35.6152912910995	71.1929010444469\\
	36.3741802893011	70.4030956047313\\
	37.1330660007406	69.6132935852413\\
	37.8919482488531	68.823495170168\\
	38.6508268438932	68.0337005569898\\
	39.4097015819972	67.2439099578757\\
	40.1685722438472	66.4541236010786\\
	40.9274385931785	65.6643417324881\\
	41.6863003751111	64.8745646173681\\
	42.4451573142795	64.084792542302\\
	43.2040091127331	63.2950258173786\\
	43.9628554475726	62.505264778652\\
	44.7216959682832	61.7155097909166\\
	45.4805302937187	60.9257612508462\\
	46.2393580086813	60.1360195905533\\
	46.998178660033	59.3462852816361\\
	47.7569917522619	58.5565588397936\\
	48.5157967424114	57.7668408301019\\
	49.2745930342641	56.9771318730674\\
	50.0333799716493	56.187432651593\\
	50.7921568307144	55.3977439190201\\
	51.5509228109708	54.6080665084487\\
	52.309677024879	53.8184013435757\\
	53.0684184856893	53.0287494513501\\
	53.8271460931863	52.2391119768091\\
	54.585858616903	51.4494902005477\\
	55.3445546762664	50.6598855593824\\
	56.103232716998	49.8702996709113\\
	56.86189098292	49.0807343628576\\
	57.6205274820885	48.2911917083148\\
	58.3791399458774	47.501674068331\\
	59.1377257792389	46.7121841436738\\
	59.8962819998417	45.9227250381719\\
	60.6548051630732	45.1333003367683\\
	61.4132912689247	44.3439142024284\\
	62.1717356454432	43.5545714974363\\
	62.9301328015748	42.7652779365462\\
	63.6884762396018	41.9760402821871\\
	64.4467582136211	41.1868665958231\\
	65.2049694150648	40.3977665652446\\
	65.9630985582209	39.608751935933\\
	66.7212120360779	38.8197499760635\\
	67.5996272770235	37.899406493848\\
	68.2256269902575	37.250152288688\\
	68.595403701532	36.8763076817492\\
	68.9820702556671	36.4876259869775\\
	69.3629592812259	36.1092706539235\\
	69.737530493825	35.7432078084056\\
	70.0989842513296	35.3990420192898\\
	70.4379230750675	35.09074809936\\
	70.7473010649329	34.8317355332249\\
	71.0324914748636	34.6223313768887\\
	71.312351357852	34.4458126859757\\
	71.577215723375	34.3029340556296\\
	71.9292473277124	34.0444841485922\\
	72.4888884778618	33.7652011624381\\
	73.1159966871568	33.3983177725768\\
	73.7794536217166	32.9727914391986\\
	74.4649510343219	32.4913386545082\\
	75.1613643235233	31.9666733495449\\
	75.9033593868553	31.3781621549234\\
	76.4663085590702	30.9130530349598\\
	76.7519015075288	30.7239706771869\\
	77.0437146964384	30.5264591858793\\
	77.3019542438207	30.2890600668682\\
	77.601453631775	30.2567209632275\\
	77.9019430650639	30.2465164243744\\
	78.1928863809355	30.2596562317902\\
	78.4752394913288	30.2906835134874\\
	78.7483351618411	30.3369676164152\\
	79.0110294194547	30.3954260295641\\
	79.2621829484018	30.4632665917578\\
	79.5505548000734	30.582016038752\\
	79.7149456817378	30.6181784037717\\
	79.8295428398217	30.54724736089\\
	79.9316094217376	30.4880183535257\\
	80.0232974251847	30.4374382212473\\
	80.1055337838579	30.3943013109558\\
	80.1791251230121	30.357679990035\\
	80.2447932365171	30.3266836902244\\
	80.3032540095781	30.3005444459749\\
	80.355185196452	30.2785820774599\\
	80.4012254732177	30.2601988216183\\
	80.4419720429386	30.2448722518471\\
	80.4779784501665	30.2321475678924\\
	80.5097539256849	30.2216304939673\\
};


\addplot [color=green]
table[row sep=crcr]{%
	4.57506835434298	20.6488853519928\\
	7.99439617870803	21.8069092000944\\
	10.0966868440339	22.2334877946996\\
	11.2204475855973	22.2900725689804\\
	12.3101266533158	22.3369800516985\\
	13.402418102827	22.3846392282448\\
	14.4956352868802	22.4324919417165\\
	15.5885014330738	22.4801149315621\\
	16.681193447894	22.5275713970812\\
	17.7736565275495	22.5748453493927\\
	18.8659058133367	22.6219440512071\\
	19.9579449681178	22.6688707426922\\
	21.0497519170763	22.7155692450873\\
	22.1407578461528	22.7612108273573\\
	23.2291932855048	22.8035924113033\\
	24.3105236308879	22.8365474449013\\
	25.3684732387295	22.8405717687669\\
	26.4418354457753	22.8809123241985\\
	27.5441598127116	22.9365339956092\\
	28.6431711876838	22.9907461474926\\
	29.7417900382184	23.0446279592012\\
	30.8398453004728	23.0981133735273\\
	31.9373421800928	23.1512166061859\\
	33.0342598704488	23.2039413925105\\
	34.1305782730156	23.2562920503281\\
	35.1273466154685	23.8332572345706\\
	34.3283375166681	27.3594370886559\\
	33.7244824230486	30.6606970809463\\
	33.0868598192681	32.965756045064\\
	32.7478333980414	34.7395322314296\\
	32.5428346844349	36.3072359616252\\
	32.0540319339975	38.0061541168724\\
	31.8686875461468	39.6194483028944\\
	31.4166955203744	41.9108420349415\\
	30.7855276170797	44.6212548092731\\
	30.1925554800293	47.3372062407467\\
	29.8432047051464	49.7818242208611\\
	29.2877272659283	52.2741627035414\\
	28.8468333182659	54.5549848724588\\
	28.4067509408151	56.7567885338667\\
	27.92965150549	59.1388983401582\\
	27.4401044343131	61.5966240199373\\
	25.2755733027674	59.5995755239855\\
	21.8278084264841	56.0474155038833\\
	19.8814894606773	54.2354277809659\\
	17.0187854457119	51.2393469535442\\
	16.1362778290084	50.3696321470737\\
	15.5922335780061	49.6620479100505\\
	14.5231454061173	48.6483516779319\\
	13.4749393315369	47.6218951586823\\
	12.8625655424755	46.9449585773652\\
	12.6070777166204	46.6746079002063\\
	11.8653033444731	46.2127434175752\\
	11.0220863008703	45.8045023576429\\
	10.2742021381056	45.7184979972381\\
	9.39955135169884	45.745680263146\\
	8.54721003230891	45.9549256838412\\
	7.5042650590689	46.2627201311685\\
	6.71485489716528	46.9204018180803\\
	6.35197878693201	47.8603144870491\\
	5.53403740916385	49.3282885297219\\
	5.76890992936234	50.782714270028\\
	6.39955869306793	52.1447417447472\\
	7.14649263445135	53.5814617661316\\
	8.28245420473601	54.6002641902295\\
	9.41620574379806	55.6539251443275\\
	10.5498313707414	56.7077549369951\\
	11.6833074863957	57.7614459308311\\
	12.8165988786149	58.8149652039968\\
	14.0205122023285	59.923755441231\\
	15.6606397673957	61.5522338841728\\
	17.3030976496706	63.1980939924782\\
	18.9433264640788	64.8250313344536\\
	19.8578487484511	65.840001055947\\
	20.68561476022	66.4550728916896\\
	21.406075749766	67.4568122917772\\
	22.1603476962657	68.068763551987\\
	22.9165818233934	68.7898003682286\\
	23.628585617655	69.6682742723486\\
	24.4043949184284	70.1723464147075\\
	25.0494960133842	71.0931572782713\\
	25.6315347076861	71.5323039103169\\
	26.5770344417046	72.6434639902066\\
	27.48252987058	74.0490842037451\\
	28.58438949378	73.9480457721848\\
	29.7817284393525	74.2014581094449\\
	31.2698614733366	74.2680661867962\\
	32.2613915334997	73.822881072376\\
	33.2018978422174	73.2814709529328\\
	33.9521627314558	72.6897746224385\\
	34.5484137927892	72.0977206821122\\
	35.4347921654475	71.4793110180174\\
	36.3241568956355	70.7882426052143\\
	37.2747784631993	70.0953364839774\\
	38.0798966372115	69.3209366466165\\
	38.8352028197474	68.5566762548972\\
	39.5399697797216	67.835438176894\\
	40.2554499759564	67.0953907114298\\
	40.9909264909012	66.3401679060164\\
	41.8502618951258	65.4744129861217\\
	42.5812474571175	64.7021730897681\\
	43.5332257017626	63.717122629853\\
	44.2400997871571	62.9700852409366\\
	44.9941880113706	62.1694252859793\\
	45.7458742038174	61.3711991381896\\
	46.4970487929568	60.5735388504209\\
	47.2483282339541	59.7757563645022\\
	47.9995674614833	58.9780136209428\\
	48.7508018885548	58.1802713106949\\
	49.5020241483047	57.3825374325872\\
	50.2532340423037	56.5848122820279\\
	51.0044314125434	55.7870960423853\\
	51.7556156281752	54.9893894347821\\
	52.5067861504888	54.1916930829983\\
	53.2579423628813	53.3940077016008\\
	54.009083589936	52.596334076174\\
	54.7602090888501	51.7986730733224\\
	55.5113180386596	51.0010256534563\\
	56.2624095294304	50.2033928836937\\
	57.0134825488604	49.405775953766\\
	57.7645359664533	48.6081761947675\\
	58.5155685145824	47.8105951015334\\
	59.2665787656978	47.0130343594981\\
	60.0175651047225	46.2154958771319\\
	60.7685256953863	45.4179818253809\\
	61.519458438861	44.6204946859722\\
	62.2703609225286	43.8230373110447\\
	63.0212303559769	43.0256129973893\\
	63.7720634902837	42.2282255797361\\
	64.5228565151819	41.4308795491597\\
	65.2736049265748	40.6335802050319\\
	66.0243033537507	39.8363338523933\\
	66.7749453309839	39.0391480617623\\
	67.5255229910878	38.2420320162151\\
	68.2760266473822	37.4449969827323\\
	69.0264442127805	36.6480569641896\\
	69.7767603755332	35.8512296201013\\
	70.526955401758	35.0545375978155\\
	71.2770033482632	34.2580105095133\\
	72.0268693112368	33.4616879606001\\
	72.7765050351686	32.6656243587881\\
	73.5258416011989	31.8698968816741\\
	74.2747766215897	31.0746193618806\\
	75.023150398487	30.2799680129379\\
	75.770698061517	29.4862328337912\\
	76.5169439021657	28.6939305926094\\
	77.2609375606139	27.9040857598591\\
	78.0004783239	27.1190535245913\\
	78.7292778656044	26.3455204130128\\
	79.4238673847104	25.6083061511041\\
	80.0027628446875	24.9930454333562\\
	80.419193168014	24.5474680172708\\
	80.7490280898681	24.1906613524984\\
	81.0397487733874	23.8718101503978\\
	81.3098623608992	23.5705945890184\\
	81.5666161637847	23.278541583124\\
	81.813065667421	22.9915441973297\\
	82.0372819758736	22.7219216982055\\
	82.2402488343817	22.4701396698307\\
	82.5998001576656	22.0300594154013\\
	82.9160210549853	21.6174549462906\\
	83.2131484673222	21.2033379711089\\
	83.4838218693167	20.7958122390686\\
	83.7212962492497	20.4057679252289\\
	83.9161756666404	20.0525165863483\\
	84.0599386442522	19.7578327389924\\
	84.1511069234726	19.5304351310324\\
	84.1936482653618	19.3633253384779\\
	84.1904448098625	19.2468922427432\\
	84.1186444247187	19.2088888180194\\
	84.0713656506571	19.1176619423534\\
	83.9456686064137	19.1157754405955\\
	83.7604822360564	19.1779380232076\\
	83.5332597705564	19.2850479360518\\
	83.2782743835208	19.4212009491682\\
	82.9994685079016	19.5911292934\\
	82.732513224712	19.7147402820188\\
	82.5675963573973	19.4557639038421\\
	82.3076392543518	19.3396209166754\\
	81.8444358260352	19.3716100865151\\
	81.9481233084484	19.2374057388731\\
	82.0089957213872	19.1368254055241\\
	82.0448980644539	19.0513150729555\\
	82.0553599895799	18.9845126153973\\
	82.0424357984331	18.9348217578706\\
	82.0082486694108	18.9016107189755\\
	81.9549235066605	18.8843178826667\\
	81.8184392139873	18.9274477762868\\
	81.7975991902629	18.853353184828\\
	81.9108788073917	18.7865930720562\\
	82.016768983999	18.7285511915975\\
	82.1127393215584	18.6782003508903\\
	82.1992190086415	18.6353935593548\\
	82.2768549754542	18.599124912491\\
	82.346335122241	18.5684747857897\\
	82.4083277133236	18.542668029851\\
	82.4634901926404	18.5210174267542\\
	82.5124572334748	18.5029210715633\\
	82.5558324953984	18.4878546183934\\
	82.5941833234012	18.4753628078264\\
	82.628037262959	18.4650519537934\\
};
%%%stop1

\addplot [color=black]
table[row sep=crcr]{%
	6.69716623695414	20.1999124894121\\
	6.69716623695414	20.1999124894121\\
	nan	nan\\
	0.00035286402887829	22.2498189022439\\
	6.69716623695414	20.1999124894121\\
	nan	nan\\
	6.69716623695414	20.1999124894121\\
	0.00035286402887829	22.2498189022439\\
	nan	nan\\
	0.00035286402887829	22.2498189022439\\
	0.00035286402887829	22.2498189022439\\
	nan	nan\\
	7.20806410839587	11.3150790421178\\
	7.20806410839587	11.3150790421178\\
	nan	nan\\
	1.5651129542124	15.4400925637804\\
	6.69716623695414	20.1999124894121\\
	nan	nan\\
	1.5651129542124	15.4400925637804\\
	0.00035286402887829	22.2498189022439\\
	nan	nan\\
	1.5651129542124	15.4400925637804\\
	7.20806410839587	11.3150790421178\\
	nan	nan\\
	6.69716623695414	20.1999124894121\\
	1.5651129542124	15.4400925637804\\
	nan	nan\\
	0.00035286402887829	22.2498189022439\\
	1.5651129542124	15.4400925637804\\
	nan	nan\\
	7.20806410839587	11.3150790421178\\
	1.5651129542124	15.4400925637804\\
	nan	nan\\
	1.5651129542124	15.4400925637804\\
	1.5651129542124	15.4400925637804\\
	nan	nan\\
	13.3477622980814	22.3822467813838\\
	6.69716623695414	20.1999124894121\\
	nan	nan\\
	6.69716623695414	20.1999124894121\\
	13.3477622980814	22.3822467813838\\
	nan	nan\\
	13.3477622980814	22.3822467813838\\
	13.3477622980814	22.3822467813838\\
	nan	nan\\
};

\addplot [color=black]
table[row sep=crcr]{%
	18.9229338983093	53.1223005512547\\
	18.9229338983093	53.1223005512547\\
	nan	nan\\
	22.847229386015	48.145420355767\\
	18.9229338983093	53.1223005512547\\
	nan	nan\\
	18.9229338983093	53.1223005512547\\
	22.847229386015	48.145420355767\\
	nan	nan\\
	22.847229386015	48.145420355767\\
	22.847229386015	48.145420355767\\
	nan	nan\\
	27.7357692125457	58.660743671847\\
	27.7357692125457	58.660743671847\\
	nan	nan\\
	28.9298920340964	51.7221539943555\\
	22.847229386015	48.145420355767\\
	nan	nan\\
	28.9298920340964	51.7221539943555\\
	27.7357692125457	58.660743671847\\
	nan	nan\\
	22.847229386015	48.145420355767\\
	28.9298920340964	51.7221539943555\\
	nan	nan\\
	27.7357692125457	58.660743671847\\
	28.9298920340964	51.7221539943555\\
	nan	nan\\
	28.9298920340964	51.7221539943555\\
	28.9298920340964	51.7221539943555\\
	nan	nan\\
	12.8668103216194	46.9771684121769\\
	12.8668103216194	46.9771684121769\\
	nan	nan\\
};

\addplot [color=black]
table[row sep=crcr]{%
	64.2610477374908	41.8496889102505\\
	64.2610477374908	41.8496889102505\\
	nan	nan\\
	40.7763444182718	65.5686944805384\\
	40.7763444182718	65.5686944805384\\
	nan	nan\\
	59.0865147870424	46.5635292293315\\
	64.2610477374908	41.8496889102505\\
	nan	nan\\
	64.2610477374908	41.8496889102505\\
	59.0865147870424	46.5635292293315\\
	nan	nan\\
	59.0865147870424	46.5635292293315\\
	59.0865147870424	46.5635292293315\\
	nan	nan\\
	50.7542182391447	55.4372280940241\\
	50.7542182391447	55.4372280940241\\
	nan	nan\\
	68.9889255999985	36.687901453472\\
	64.2610477374908	41.8496889102505\\
	nan	nan\\
	64.2610477374908	41.8496889102505\\
	68.9889255999985	36.687901453472\\
	nan	nan\\
	68.9889255999985	36.687901453472\\
	68.9889255999985	36.687901453472\\
	nan	nan\\
};

\addplot [color=black]
table[row sep=crcr]{%
	84.9959380546856	24.9844696644389\\
	84.9959380546856	24.9844696644389\\
	nan	nan\\
	73.7026426786124	28.8773297509303\\
	73.7026426786124	28.8773297509303\\
	nan	nan\\
	78.2144111855413	23.7088440881834\\
	84.9959380546856	24.9844696644389\\
	nan	nan\\
	78.2144111855413	23.7088440881834\\
	73.7026426786124	28.8773297509303\\
	nan	nan\\
	84.9959380546856	24.9844696644389\\
	78.2144111855413	23.7088440881834\\
	nan	nan\\
	73.7026426786124	28.8773297509303\\
	78.2144111855413	23.7088440881834\\
	nan	nan\\
	78.2144111855413	23.7088440881834\\
	78.2144111855413	23.7088440881834\\
	nan	nan\\
	80.5097539256849	30.2216304939673\\
	84.9959380546856	24.9844696644389\\
	nan	nan\\
	80.5097539256849	30.2216304939673\\
	73.7026426786124	28.8773297509303\\
	nan	nan\\
	80.5097539256849	30.2216304939673\\
	78.2144111855413	23.7088440881834\\
	nan	nan\\
	84.9959380546856	24.9844696644389\\
	80.5097539256849	30.2216304939673\\
	nan	nan\\
	73.7026426786124	28.8773297509303\\
	80.5097539256849	30.2216304939673\\
	nan	nan\\
	78.2144111855413	23.7088440881834\\
	80.5097539256849	30.2216304939673\\
	nan	nan\\
	80.5097539256849	30.2216304939673\\
	80.5097539256849	30.2216304939673\\
	nan	nan\\
	82.628037262959	18.4650519537934\\
	84.9959380546856	24.9844696644389\\
	nan	nan\\
	82.628037262959	18.4650519537934\\
	78.2144111855413	23.7088440881834\\
	nan	nan\\
	84.9959380546856	24.9844696644389\\
	82.628037262959	18.4650519537934\\
	nan	nan\\
	78.2144111855413	23.7088440881834\\
	82.628037262959	18.4650519537934\\
	nan	nan\\
	82.628037262959	18.4650519537934\\
	82.628037262959	18.4650519537934\\
	nan	nan\\
};

\addplot [color=black]
table[row sep=crcr]{%
	39.870316041524	67.789639563508\\
	39.870316041524	67.789639563508\\
	nan	nan\\
	9.96198575950211	56.2170591215529\\
	9.96198575950211	56.2170591215529\\
	nan	nan\\
	34.405080541814	72.158801717077\\
	39.870316041524	67.789639563508\\
	nan	nan\\
	39.870316041524	67.789639563508\\
	34.405080541814	72.158801717077\\
	nan	nan\\
	34.405080541814	72.158801717077\\
	34.405080541814	72.158801717077\\
	nan	nan\\
	23.7952504495048	69.6406300085084\\
	23.7952504495048	69.6406300085084\\
	nan	nan\\
	44.5839229551079	62.6049944256569\\
	39.870316041524	67.789639563508\\
	nan	nan\\
	39.870316041524	67.789639563508\\
	44.5839229551079	62.6049944256569\\
	nan	nan\\
	44.5839229551079	62.6049944256569\\
	44.5839229551079	62.6049944256569\\
	nan	nan\\
};

%%%stop2
\addplot [color=blue, draw=none, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
nan	nan\\
};


\addplot [line width=1mm, color=black]
  table[row sep=crcr]{%
10	50\\
30	70\\
};


\addplot [line width=1mm, color=black]
  table[row sep=crcr]{%
40	20\\
30	70\\
};


\addplot [line width=1mm, color=black]
  table[row sep=crcr]{%
20	0\\
40	20\\
};



\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
5.40504387041885	18.6997725659719\\
9.48942852692965	20.407930046317\\
5.19702631351391	21.4920348559474\\
}--cycle;


\node[right, align=left]
at (axis cs:1.764,7.317) {t=2s};

\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
-1.26442152936744	20.7265507926161\\
2.78839536705297	22.5083126184753\\
-1.5229152455989	23.5145932956402\\
}--cycle;



\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
6.02090624130812	9.73057400943044\\
9.979727008171	11.7124262077175\\
5.62355907570848	12.5022369092056\\
}--cycle;



\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
0.298824949750109	13.9180824817656\\
4.35341104068956	15.695814641333\\
0.0431028721975353	16.7063805682427\\
}--cycle;



\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
12.0103251553523	20.922362577329\\
16.1450836448652	22.5046938427095\\
11.8878780940265	23.7196839241128\\
}--cycle;



\addplot [line width=0.4mm, color=red, draw=none, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
80	25\\
};



\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
20.2494508536524	54.5921144058592\\
16.1266030883617	52.9790036519934\\
20.3927477529137	51.7957835959116\\
}--cycle;


\node[right, align=left]
at (axis cs:4.0,41.726) {t=20s};

\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
20.9203370512462	47.6903534044185\\
25.2291886721321	46.6735949723468\\
22.3921624346665	50.0723126905357\\
}--cycle;


\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
29.2047070654916	57.3332567287163\\
27.5943183027304	61.4571684679237\\
26.4082822694149	57.1918058189011\\
}--cycle;


\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
30.5076980659036	50.526107119859\\
28.5481328767856	54.4960069006592\\
27.7338451595999	50.1443479625482\\
}--cycle;


\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
11.6617290656799	48.5480850766068\\
12.5009749131289	44.2011704918076\\
14.4377269860492	48.1822496681164\\
}--cycle;


\addplot [color=red, draw=none, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
80	25\\
};



\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
37.8913372209407	67.8499954056692\\
41.788939019946	65.7503049007636\\
39.9306718836852	69.7686183840913\\
}--cycle;


\node[right, align=left]
at (axis cs:38.523,71.682) {t=41s};

\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
9.88632971648864	54.2386061493659\\
12.0160947747026	58.1198560507264\\
7.98353278731512	56.2927151645664\\
}--cycle;


\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
32.4255202740392	72.1954233807084\\
36.3480191459575	70.1426197856708\\
34.4417022054454	74.1383619848519\\
}--cycle;


\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
22.1117073493281	68.5986690544188\\
26.5207545037712	68.9990478624212\\
22.7532894954152	71.3241731086851\\
}--cycle;


\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
42.6049068084696	62.6641137232223\\
46.5038198041809	60.5668589814531\\
44.6430422526734	64.5840105722953\\
}--cycle;


\addplot [color=red, draw=none, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
80	25\\
};


%\node[right, align=left]
%at (axis cs:59.773,49.221) {t=53.98};
%\addplot[area legend, draw=black, fill=blue]
%table[row sep=crcr] {%
%x	y\\
%62.2821390131148	41.9123008946351\\
%66.1773444774821	39.8081682014898\\
%64.3236597218755	43.8285976346264\\
%}--cycle;
%
%
%\addplot[area legend, draw=black, fill=blue]
%table[row sep=crcr] {%
%x	y\\
%38.7967266648516	65.6020643823027\\
%42.7225922699276	63.5557068253538\\
%40.8097143200361	67.5483122339585\\
%}--cycle;
%
%
%\addplot[area legend, draw=black, fill=blue]
%table[row sep=crcr] {%
%x	y\\
%57.1069181365026	46.5981283792008\\
%61.0315122877129	44.5493334289224\\
%59.1211139369116	48.5431258798713\\
%}--cycle;
%
%
%\addplot[area legend, draw=black, fill=blue]
%table[row sep=crcr] {%
%x	y\\
%48.7747136462702	55.4767447587232\\
%52.69420616732	53.4182068364505\\
%50.7937349038438	57.4167326868986\\
%}--cycle;
%
%
%
%\addplot[area legend, draw=black, fill=blue]
%table[row sep=crcr] {%
%x	y\\
%67.0099207913365	36.7473990777349\\
%70.9084327843974	34.6493990205471\\
%69.0484232242614	38.6669062621339\\
%}--cycle;


\addplot [color=red, draw=none, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
80	25\\
};



\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
83.2699878929406	24.0143686185822\\
87.6919892622874	24.2286205485506\\
84.0258370088289	26.710419826184\\
}--cycle;


\node[right, align=left]
at (axis cs:80.01,14.251) {t=80s};

\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
71.9023515518696	28.053344399743\\
76.3269191565425	27.9010239753748\\
72.8786573274251	30.677620877673\\
}--cycle;


\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
76.4680845967418	22.7759220950607\\
80.8936597674634	22.8954394925066\\
77.2814891924186	25.4551706769829\\
}--cycle;



\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
78.7504351041948	29.3134469858861\\
83.1772562552562	29.3704951805585\\
79.6015704176036	31.9809493154574\\
}--cycle;



\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
80.8905317193969	17.5158025207721\\
85.3147922395423	17.6767958432526\\
81.6787878299377	20.2025574973554\\
}--cycle;


\addplot [color=red, draw=none, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
80	25\\
};


\end{axis}
\end{tikzpicture}%

==> figures/Interval_snapshots_semi_circle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.761in,
height=2.4in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=-10,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={x-Position (-)},
ymin=-15,
ymax=65,
ylabel style={font=\color{white!15!black}},
ylabel={y-Position (-)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
3.14723686393179	20.0579193707562\\
2.37460429727129	19.9025858107985\\
3.46186330157841	19.9616016024064\\
4.59389509247109	20.0447235472411\\
5.66621117630016	20.1223346674373\\
6.75126748415633	20.203942916392\\
7.83326269497209	20.2843443869903\\
8.91582294752478	20.3645495270648\\
9.99825057149566	20.4443955433319\\
11.0807017774393	20.5239196293763\\
12.1631511963299	20.60311483712\\
13.2456059671885	20.6819820893913\\
14.3281731438675	20.7597684656372\\
15.4115989700888	20.8300210387023\\
16.4973871178789	20.8772969405774\\
17.5909139117518	20.8544931274548\\
18.7041934694087	20.6652503868553\\
19.7675458708034	20.7852649006282\\
20.8478189026332	20.9019664065406\\
21.9283765479243	21.0178654126447\\
23.008840777954	21.1340539584569\\
24.089235609656	21.2504596900102\\
25.1695291008485	21.3671174839472\\
26.2497198103782	21.4840250348271\\
27.3298014456737	21.6011871343559\\
28.4097673045149	21.7186083284388\\
29.4896101022433	21.8362934981845\\
30.569321801333	21.9542478677968\\
31.64889358994	22.0724770332336\\
32.7283157889423	22.1909870017587\\
33.8075777679116	22.3097842349469\\
34.8866678458288	22.4288756958529\\
35.9655731804752	22.5482689014942\\
37.0442796432831	22.667971981061\\
38.1227716775874	22.7879937406818\\
39.2010321374442	22.9083437356141\\
40.2790421036868	23.0290323508965\\
41.3567806731851	23.1500708916696\\
42.4342247164172	23.2714716845846\\
43.5113485973837	23.393248191975\\
44.588123848542	23.51541514077\\
45.6645187917157	23.6379886685068\\
46.7404980937386	23.7609864892499\\
47.8194567300376	23.8967241558997\\
48.6930663688142	24.7851682687939\\
49.0654838168063	25.7597238004166\\
49.7599690443206	27.0386414546904\\
50.4187788728876	28.500419084841\\
50.7674132274054	30.0571329368788\\
51.0294730886558	31.6663475160945\\
50.8306669694223	33.1312980770546\\
50.4857874829844	34.6315800681025\\
50.0256686901482	36.2901212780813\\
48.8475410124264	37.8623207926648\\
46.7577859109704	39.6491815063757\\
44.9060523104429	41.2946733468315\\
42.4552515101105	42.6303697147588\\
40.4678235380458	43.7827349908547\\
37.9996812327484	44.5795554618169\\
35.7240943594924	45.1883920618717\\
33.32964619958	45.631005338368\\
31.1229492646714	45.8304029202885\\
28.428650065215	46.1091262641449\\
25.9853524155104	47.4219346066523\\
25.0299144154734	48.5701093342953\\
24.752491261912	49.6183271369549\\
22.9641349143201	50.983117116041\\
22.044817366573	52.1261367365064\\
21.2031888060628	52.9420170836953\\
20.2806006248156	53.7750928407506\\
19.8276795940812	54.5390321104276\\
20.0868067832633	55.0723232824962\\
20.877527846804	54.9375995648332\\
21.9498089378199	54.9001908639674\\
22.2508652262998	55.9250601977351\\
21.9913183961793	57.4547816792694\\
21.7408485566217	58.790016897249\\
22.7772869452366	58.3372403776761\\
23.8008029686647	57.8223618627144\\
24.9295416421167	57.3258269190439\\
26.5129848544807	56.6173379505859\\
28.0670903415439	55.9216307074465\\
29.6326791620411	55.2224232983132\\
31.5784848815404	54.5662566783307\\
33.5155872107825	53.962802886751\\
35.5629181690199	53.7128697004364\\
37.5964387542424	53.3125061393244\\
39.6008605168903	52.792985298153\\
41.5443565014821	52.1563833972715\\
43.3054942633678	51.4697730164482\\
45.0577880668885	50.6797862276321\\
46.7484964895003	49.7505292555658\\
48.4142800600183	48.7782090592764\\
50.0320711094695	47.6903631730039\\
51.7373425668315	46.3795298167268\\
53.3578154077992	44.9556901199715\\
54.8098524567552	43.5044121520532\\
56.1907913156094	41.9430535934784\\
57.4253055151532	40.3804948297493\\
58.5595922516806	38.7567687416891\\
59.6218100854612	37.0339097723307\\
60.8784312752003	35.652639924174\\
61.7779025704824	34.8131429514866\\
62.6531941891948	33.9460331488638\\
63.4114421647995	33.1456997123238\\
64.0378826894061	32.4248548486687\\
64.5638254887514	32.0711161553048\\
65.2649759205666	31.8759677743701\\
65.8860177597614	31.7222805278934\\
66.4913570230181	31.5833543739161\\
67.0804939508569	31.4641979890909\\
67.6569952933263	31.3629817833291\\
68.2234861312707	31.2786149160461\\
68.7837210964173	31.2090021349689\\
69.3424666157159	31.15090117206\\
69.9052375033015	31.099769432568\\
70.4776795602123	31.0499315781589\\
71.064897078211	30.994860200628\\
71.6708793442201	30.9274928947903\\
72.3275960821206	30.83224411814\\
73.2385465663195	30.6757175396634\\
73.4522434295871	30.6279977665935\\
73.618854463223	30.5464563007372\\
73.7647546276661	30.4714422706544\\
73.8917845964105	30.4025738819225\\
74.0023809626195	30.3393625325447\\
};


\addplot [color=black]
  table[row sep=crcr]{%
-3.73013183706494	20.1337585613902\\
-3.94351383215442	22.3037619017061\\
-3.18999693067758	21.9842281832234\\
-2.12915147009903	22.0506252804991\\
-1.0335357428432	22.1534798396496\\
0.0548150506433002	22.2548683708215\\
1.14396732000425	22.3559619663356\\
2.23287333823155	22.4570154342573\\
3.32189219954135	22.557655584102\\
4.41095882814445	22.6579440330722\\
5.50008569330222	22.7578546266097\\
6.58927052799774	22.8573787858626\\
7.67859537685828	22.9564505199566\\
8.76980051344574	23.0546709700646\\
9.86783286745568	23.1512775480716\\
10.9865060896031	23.2429079973631\\
12.1754825257575	23.3171096715938\\
13.2879982591785	23.4282092859711\\
14.3618055915142	23.5256491515756\\
15.4351238191385	23.6241150995226\\
16.5083514517492	23.7221373501349\\
17.5813822029377	23.8200517621201\\
18.6542243697368	23.9178155736925\\
19.726867120559	24.0154246412014\\
20.7993031990483	24.112868756772\\
21.8715243790527	24.2101377941495\\
22.9435217167417	24.3072210443413\\
24.0152855044648	24.4041071689647\\
25.0868051779005	24.5007841755418\\
26.1580692417268	24.5972393649773\\
27.2290651786361	24.6934592816429\\
28.2997793498592	24.7894296568289\\
29.3701968834371	24.8851353470648\\
30.4403015489177	24.9805602661954\\
31.5100756162214	25.0756873105623\\
32.5794996961298	25.1704982764225\\
33.648552559314	25.2649737686364\\
34.7172109301937	25.3590930995203\\
35.7854492511324	25.4528341765941\\
36.8532394114981	25.5461733777753\\
37.92055043488	25.6390854123496\\
38.9873481161947	25.7315431658032\\
40.0535945984156	25.8235175263057\\
41.1192478760897	25.9149771902944\\
42.0523628919383	26.5322440558957\\
42.5580191994464	27.4825198825795\\
43.0488518017231	28.5359802820472\\
43.6575088558167	29.9060325466775\\
44.0267297778346	31.4761638389183\\
44.2109603147272	33.0322490533972\\
43.8225296195216	34.0662890605225\\
43.6224967981998	35.4448148697424\\
43.1490152959015	37.0042371182266\\
42.1769617599657	38.5045452012631\\
40.4446676318112	39.7051258114241\\
38.4181869245211	40.6602376964942\\
36.2775515056621	41.4893727307629\\
33.9283296279343	42.4719910142948\\
31.779311546317	43.6140801438426\\
29.5080200296008	44.7589103238663\\
26.4188627624012	46.3081540419089\\
25.1776315797666	48.0588223837951\\
23.9501702225578	49.8012724133093\\
21.909461201406	52.4362016031058\\
21.6412268365288	54.2634945995314\\
21.8280067055869	55.5204233533056\\
22.0170676926698	57.1829964871659\\
22.5611883273483	58.8856605427738\\
23.5638936524287	59.3980939446002\\
24.5268746052465	59.3632141579573\\
25.574196607472	58.7728596283052\\
26.3714739653479	60.2411267147066\\
27.1537914937431	61.7279568403376\\
28.0260135068429	62.1113581482756\\
28.9388734571804	61.8706621481896\\
29.9760094131042	61.1832528948002\\
31.7450509516852	60.6864167900664\\
33.8151290967635	60.3001560695532\\
35.7213275098407	59.4810213520114\\
37.8841238459618	58.8595569785783\\
39.6435310342636	58.0967980281637\\
41.4353516583768	57.144512504308\\
43.192609207209	56.1111463564154\\
45.0435054208433	55.0113336006226\\
47.1603907346347	53.9704750905539\\
49.1978865509641	52.8061154746184\\
51.1701082316106	51.5304113595462\\
53.0492469203731	50.1390059937074\\
54.5330162686439	48.3642842467434\\
55.9961471538303	46.5442579740095\\
57.3230965444593	44.6434740079122\\
58.496047522448	42.6660335247929\\
59.5215311664549	40.8662146275128\\
61.1073281910798	39.3903848282739\\
62.6537558737706	37.9896426943162\\
64.123685400563	36.6202324577743\\
65.5546127792377	35.8873360538883\\
67.0237295216061	35.261193292289\\
68.3824829120901	34.6964769483706\\
69.5528317208601	34.1613129143986\\
70.620102102425	33.6518379074813\\
71.6657375476247	33.2420019508104\\
72.6205434774531	32.6595714607456\\
73.5544699413127	32.1138511107502\\
74.4158660915088	31.5401865194077\\
75.2187967117512	30.913850086289\\
76.0257833556524	30.2576546679136\\
76.7587800413091	29.7268279057159\\
77.2442401809489	29.4558834931156\\
77.6776411100487	29.2391622288313\\
78.0674643343429	29.0491434204806\\
78.4145432641994	28.8813757954714\\
78.7172318879433	28.7307595938131\\
78.9743102741044	28.5936904398624\\
79.1856121523947	28.4673001309068\\
79.352354675718	28.3494223970212\\
79.4770071189146	28.2385843472413\\
79.5630091684981	28.1339519244791\\
79.6144523693006	28.0352180947503\\
79.6166597622863	27.9501231676823\\
79.5302895776312	27.8792130164285\\
79.6941053590527	27.7257882934115\\
79.8567166386975	27.6385609599957\\
79.9959147544059	27.5588281711239\\
80.1176131798319	27.4844910783497\\
80.2232219362286	27.4161486695215\\
};


\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.3235924622541	11.9754040499941\\
3.15937768498758	10.5048176738358\\
3.95604907995844	10.8110739852078\\
5.0378621094241	11.0025268530941\\
6.15035241154599	11.1629677544236\\
7.26378127020457	11.3230666860415\\
8.37776038564297	11.4839420450312\\
9.49166435141154	11.6460103482609\\
10.6055474741318	11.8092713875133\\
11.7193550243589	11.9737578064058\\
12.8330685784887	12.1394872431249\\
13.9466635180495	12.3064769450991\\
15.0601416808933	12.4756391277641\\
16.1747143904394	12.6555305497806\\
17.2936086866816	12.867176258764\\
18.423428928549	13.174158088136\\
19.5822762257162	13.7285343930056\\
20.7084868213932	13.8624950552004\\
21.8051124506033	13.9817573183147\\
22.9043467954539	14.100417217709\\
24.0038307345441	14.2194853995885\\
25.1035726648334	14.3389452950626\\
26.2035986928995	14.4587681537787\\
27.30391232038	14.5789694811753\\
28.4045203451721	14.6995593628725\\
29.5054294299412	14.8205489506308\\
30.6066463176701	14.9419501660752\\
31.708177894975	15.0637757280923\\
32.8100311698	15.1860392523697\\
33.9122132705127	15.3087553343749\\
35.0147314390079	15.4319396464136\\
36.1175930213863	15.5556090451078\\
37.2208054552178	15.679781691182\\
38.3243762524591	15.8044771832735\\
39.4283129769718	15.9297167077109\\
40.5326232152716	16.0555232065644\\
41.6373145388117	16.1819215666661\\
42.7423944556601	16.3089388327784\\
43.8478703488681	16.4366044486675\\
44.9537493981101	16.564950530545\\
46.0600384802315	16.6940121781986\\
47.1667440431288	16.8238278301846\\
48.2738719457805	16.9544396707523\\
49.3795948714338	17.1011449535641\\
50.5064409131697	18.0531819276675\\
51.3385481906215	19.2034145034741\\
51.8532127268329	20.3962198415746\\
52.4357459540731	21.7886855957663\\
52.7936777787848	23.3259299441646\\
53.0606237322922	24.9132768293166\\
53.2032889578517	26.5142988548456\\
53.1358958182736	28.0318644519525\\
52.8233161939152	29.7556812316051\\
52.1915902081648	31.5726294791879\\
51.1691389851361	33.9435657843242\\
49.83398129104	36.2218511133726\\
48.2277352527148	38.3043383556271\\
46.3094753455285	40.0923755473723\\
44.3750217387381	41.6332147254548\\
42.0961725987071	42.817891895716\\
39.741760970958	43.8818651083468\\
37.6332362291338	44.8413950930376\\
35.5240639716172	45.2684585975409\\
31.7922528493265	45.8012182904342\\
30.748495818951	45.9350375019989\\
29.8144146844613	45.9418071317771\\
26.1813938434105	47.1811962385147\\
26.1682076397979	47.5606176806567\\
25.9273983322165	48.6970109345733\\
25.8909198174548	50.0622761070296\\
25.9076174815622	52.223514449775\\
26.846173702529	53.6196584906458\\
27.8641190833783	55.1733155056895\\
29.381199185257	55.2902741483218\\
31.0399445592544	55.1470825733153\\
32.8924139436254	54.7762329793815\\
34.910749851038	54.4231098249585\\
36.6330631009215	53.7395244461901\\
38.5356001143565	53.0380351940328\\
40.6149060156808	52.4560462635972\\
42.6108021279791	51.7511064566299\\
44.583793723615	50.9118426198487\\
46.4887336356755	49.930102865509\\
48.3245646951884	48.8339931013717\\
50.1017428068043	47.6221636449079\\
51.7945400240422	46.304415422437\\
53.3970293971872	44.8899705963249\\
54.9114046037995	43.3766257305086\\
56.4053883960453	41.6669468145888\\
57.7876651734165	39.8502337675116\\
59.0496482194901	37.9388676617699\\
60.3210225673968	36.0976896909505\\
61.4372333286748	34.3294706056611\\
62.5545216062376	32.6111987345429\\
63.6548168355621	31.1268184888553\\
64.7022644904664	29.818584221331\\
65.7467851094127	28.9771798269905\\
66.7923333470511	28.3340755467846\\
67.8404690431755	27.7738499279999\\
68.8713037023661	27.2524557429537\\
69.8588726235645	26.7696931304827\\
70.8172680808879	26.3144019867614\\
71.9959204486164	25.7251241499083\\
73.0776180606766	25.1677468126847\\
73.9301342157737	24.584455042975\\
74.635893918146	23.9596650251631\\
75.2505485986867	23.3534132514018\\
75.647814549531	22.7852056945499\\
76.1733642374324	22.5460552472417\\
76.6668337814266	22.3226029448252\\
77.1407419517637	22.1293993172888\\
77.5875899783025	21.9567851239397\\
78.0029476211327	21.8006946652995\\
78.3842633812125	21.6579828180275\\
78.7305579252447	21.5264966592592\\
79.0422948747212	21.404907359867\\
79.3209259095317	21.2926249162316\\
79.5684485649556	21.189627324988\\
79.7870633310834	21.0962450902412\\
79.9773996723784	21.0151397795258\\
80.1243753332224	20.9691816134262\\
80.3198794387388	20.8539015027422\\
80.4783368041014	20.7698701545006\\
80.6160472273343	20.6895633534785\\
80.7357124979432	20.6152749545013\\
80.8392237885721	20.5467204379443\\
};


\addplot [color=mycolor2]
  table[row sep=crcr]{%
-2.21501781132952	16.4688151920498\\
-2.27011581394051	15.1451024212329\\
-1.57248228807178	15.1600299293792\\
-0.524652946267047	15.2494915865078\\
0.55150292185028	15.3486818031396\\
1.61847796053738	15.4449868074598\\
2.68607818335324	15.5418770063867\\
3.75362281948327	15.6380962539155\\
4.82121473387488	15.7341195371116\\
5.88886766528706	15.8298334296767\\
6.95659292788523	15.9252481924579\\
8.02440152126756	16.0203530700083\\
9.0921193951001	16.1151130540685\\
10.1566173773047	16.2086551934432\\
11.2100100944028	16.2983715038027\\
12.2311216866797	16.3773321009684\\
13.1567360685806	16.4218388723864\\
14.2262958670158	16.5044192805506\\
15.3179911681031	16.6034686613094\\
16.4102711936123	16.7043484693631\\
17.5025362925935	16.805354276898\\
18.5950135435445	16.9063096150599\\
19.6876759763542	17.0072419444289\\
20.7805324047346	17.1081438831617\\
21.8735873119734	17.2090122749992\\
22.9668457664513	17.3098432848741\\
24.0603128982983	17.4106328772743\\
25.1539938952723	17.5113768657645\\
26.2478940023404	17.6120708820833\\
27.3420185153806	17.7127103800738\\
28.4363727720592	17.8132906307038\\
29.5309621411106	17.9138067197191\\
30.6257920083183	18.0142535454004\\
31.7208677588129	18.114625817158\\
32.8161947546598	18.2149180550436\\
33.9117783065822	18.3151245904482\\
35.0076236383388	18.4152395682891\\
36.1037358418977	18.5152569510652\\
37.200119821046	18.6151705252565\\
38.2967802204392	18.714973910658\\
39.3937213362606	18.8146605733869\\
40.490947003574	18.9142238434889\\
41.5884604540231	19.0136569383034\\
42.6890746022836	19.1243853895185\\
43.790058087918	19.798510793742\\
44.4817535958459	20.6812745637203\\
45.0574736879956	21.8491986536648\\
45.6718304047278	23.2518224966377\\
46.0394230345559	24.8058725811807\\
46.3084725798497	26.4403471741324\\
46.4005988417332	27.699667914109\\
46.2735743907689	29.0021327743188\\
45.9445379785916	30.5915935664465\\
45.2313844807735	32.0324910729221\\
44.1527907864434	33.4199930878209\\
42.993777039498	34.7091338037146\\
41.8175341796951	35.8386468507487\\
40.3788491762619	36.7558321733492\\
38.7926049351886	37.6453748451246\\
37.1941275339923	38.3888246749645\\
35.5760050410495	38.9939113097081\\
33.9102582138504	39.3434381565724\\
32.5227930981359	39.6102523451861\\
31.1444609820949	39.3898058829593\\
30.854279672876	39.2431314358197\\
30.8363986632605	39.2976748479603\\
30.5305824162985	40.7523822407436\\
30.6130813088886	42.1549980008015\\
30.7366794087778	43.5036043916671\\
30.6480754663796	45.1349468442535\\
27.4404520386386	46.1962899149534\\
26.3297356105856	46.6789707554052\\
25.8311676074517	48.6295158323579\\
25.8954476371584	49.4791639502504\\
25.9661708098083	50.1871900373591\\
26.3626723938778	52.3136290366953\\
27.8358660014956	55.0006251353078\\
29.006177194205	55.3971038676416\\
30.2566742437134	55.6729056789611\\
31.8655095244344	55.2832287311308\\
33.4377433900936	54.8114125079747\\
35.0305805376639	54.2458185622458\\
36.616198572842	53.6168840339251\\
38.3662804886708	53.0901803244373\\
40.3545036672994	52.5511280825613\\
42.3258379801063	51.8831958891032\\
44.204109922724	51.0670079244464\\
46.0878928392533	50.1546662498121\\
47.7625719097298	49.1239497208873\\
49.4361612773955	48.1005887805042\\
51.0081369603693	46.9705373922906\\
52.4791474537417	45.7449392113979\\
53.8366377584241	44.4719532442292\\
55.2399920608438	43.0387244107574\\
56.6353946732308	41.4099800095867\\
57.9308911417622	39.6868770606485\\
59.0222764694613	37.9849750572947\\
60.2749635162146	36.2648561629124\\
61.4249869133404	34.7379838631732\\
62.6667084373221	33.1545867275223\\
63.9664813908228	31.574401420672\\
65.2840659334867	30.4189333847188\\
66.3176738454749	29.6726680935894\\
67.3348785249449	28.9543060774584\\
68.2241938089244	28.3186597793095\\
68.9975138450708	27.761347545896\\
69.6589456502424	27.3694605573956\\
70.3414153163703	27.1802523933982\\
70.8248124132578	26.8829177980104\\
71.2841326801954	26.6052751343898\\
71.7088235630443	26.3378225722833\\
72.0974754556607	26.0781972252697\\
72.4483976443725	25.8241799030653\\
72.7600062449378	25.5740602933805\\
73.0320733033913	25.3263802138091\\
73.2657163508191	25.0802888037101\\
73.4632432623871	24.8357185912156\\
73.6277830157543	24.593434864183\\
73.7629049720996	24.3549359456635\\
73.8702843824258	24.1166664242062\\
73.9046654204303	23.7990906024618\\
74.0485777174394	23.7112035473378\\
74.2080953731036	23.630309460801\\
74.3481486255848	23.5554532401467\\
74.4696262218419	23.4862759441248\\
74.574859754517	23.4227949437609\\
};


\addplot [color=green]
  table[row sep=crcr]{%
4.57506835434298	20.6488853519928\\
7.99439617870803	21.8069092000944\\
10.0966868440339	22.2334877946996\\
11.2204475855973	22.2900725689804\\
12.3101266533158	22.3369800516985\\
13.402418102827	22.3846392282448\\
14.4956352868802	22.4324919417165\\
15.5885014330738	22.4801149315621\\
16.681193447894	22.5275713970812\\
17.7736565275495	22.5748453493927\\
18.8659058133367	22.6219440512071\\
19.9579449681178	22.6688707426922\\
21.0497519170763	22.7155692450873\\
22.1407578461528	22.7612108273573\\
23.2291932855048	22.8035924113033\\
24.3105236308879	22.8365474449013\\
25.3684732387295	22.8405717687669\\
26.4418354457753	22.8809123241985\\
27.5441598127116	22.9365339956092\\
28.6431711876838	22.9907461474926\\
29.7417900382184	23.0446279592012\\
30.8398453004728	23.0981133735273\\
31.9373421800928	23.1512166061859\\
33.0342598704488	23.2039413925105\\
34.1305782730156	23.2562920503281\\
35.2262764576035	23.308273132026\\
36.3213327122423	23.3598893676898\\
37.4157244997595	23.4111456733925\\
38.5094283683228	23.4620471303457\\
39.6024198698405	23.5125989686884\\
40.6946734606356	23.562806546856\\
41.7861623900998	23.6126753281194\\
42.8768585732743	23.6622108533823\\
43.9667324453594	23.7114187097571\\
45.0557527951212	23.7603044941992\\
46.143886573732	23.8088737713449\\
47.2310986748679	23.8571320244911\\
48.3173516810419	23.9050845984015\\
49.4026055700969	23.9527366322919\\
50.4868173744596	24.0000929809195\\
51.5699407840952	24.0471581211491\\
52.6519256819859	24.0939360406317\\
53.732717598256	24.1404301042704\\
54.8014259720852	24.2573289378566\\
54.9815670407038	26.535418293624\\
53.6669475509856	30.4643465301598\\
51.8440140635838	33.7259077808147\\
50.5908009812693	35.5856978457821\\
49.3856647868294	37.0853147160235\\
48.0864034450164	38.458956510891\\
45.6361000220052	40.6021541122107\\
42.9052195429224	42.3668723913651\\
40.6225220023093	43.531797671426\\
38.4176200124395	44.4089332716915\\
36.0735457208833	45.1143497449968\\
33.522444051592	45.5955608605848\\
30.8881329626555	45.8403265869891\\
26.1427554767358	47.5758522243639\\
25.3169414836584	50.2298702024242\\
26.0790021755127	52.3412102093347\\
27.0300069512892	54.552238292001\\
27.5732247778811	55.1492142140241\\
28.2634187791694	55.2728364621298\\
28.6550179709461	54.9980598851265\\
28.6611344841212	55.6940789575207\\
28.9173609453748	55.083972750107\\
29.0290054119259	55.0297707265211\\
28.9431128935469	55.8057428437555\\
29.4265372489013	55.4732806326373\\
30.2777664159498	55.3389836367679\\
31.9646729690703	55.5630820047292\\
33.6654750277687	55.5813005041769\\
35.2227402802028	55.0554972567115\\
36.5110946411639	54.3920942933934\\
37.8808724344572	53.7200265793234\\
39.6627550843694	52.9347319879916\\
41.5869320431679	52.1559482462001\\
43.3052832625034	51.4770269081324\\
45.1089402809732	50.6541929798778\\
46.9140167215046	49.6788229040626\\
48.8084487463381	48.5083553304029\\
50.5691161297756	47.2684154343617\\
52.2316263820911	45.9296539950922\\
53.812904851954	44.4931319505326\\
55.3128440888869	42.9449424169029\\
56.7086480974166	41.3084435532288\\
57.9958100060542	39.5887427338491\\
59.1700158062422	37.7917792665189\\
60.5241235152081	36.067966609378\\
62.0749989476755	34.3746099768195\\
63.5813484395861	32.6649712461208\\
65.0493724991429	31.1950957574917\\
66.7071401862326	29.9730044256954\\
68.3700710802726	28.9100053710876\\
69.8782729893675	28.1275091984966\\
71.291981740117	27.4966567041122\\
72.4603770065268	27.0766688268016\\
73.587133411335	26.7200533278547\\
74.6898914191418	26.3901601087773\\
75.76578161327	26.0795638878062\\
76.8109553579785	25.7857483048291\\
77.7031137141827	25.5320140500075\\
78.9248257396661	25.2402415856887\\
79.9534808005778	25.0246588876504\\
80.7092022760912	24.9434790650086\\
81.3235247051037	24.9699400124371\\
81.7973489346473	25.106290234348\\
82.0313725208611	25.2926118589436\\
82.526128114126	25.0614554098259\\
83.00214364433	24.9012335963822\\
83.4494403511701	24.7833633796134\\
83.8632922829642	24.6988951428469\\
84.2395686007201	24.6419633912174\\
84.5753014137912	24.6084980345626\\
84.8691408321382	24.5954690616659\\
85.121215992727	24.6005273203343\\
85.3328654671326	24.6217746732161\\
85.5062679498591	24.6575610641619\\
85.6441372312982	24.7063073909422\\
85.7431907480721	24.7704111107694\\
85.7291590159266	24.9312456326441\\
85.9311362337203	24.8997410726574\\
86.0912907953218	24.8169758718399\\
86.2326075942385	24.7378371399818\\
86.3551781262674	24.6636286733762\\
86.4614764612725	24.5947250784576\\
};


\addplot [color=blue, draw=none, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
nan	nan\\
};


\addplot [color=black]
  table[row sep=crcr]{%
nan	nan\\
};


\addplot [line width=1mm, color=black]
  table[row sep=crcr]{%
30	-10\\
31.5491929937582	-9.9599733155437\\
32.1901583488146	-9.91994663108739\\
32.6814891353346	-9.87991994663109\\
33.0952819099423	-9.83989326217478\\
33.4594727850031	-9.79986657771848\\
33.7883940565101	-9.75983989326217\\
34.0905626549031	-9.71981320880587\\
34.3715296944019	-9.67978652434957\\
34.6351522772667	-9.63975983989326\\
34.8842396672283	-9.59973315543696\\
35.1209133315713	-9.55970647098065\\
35.3468219814265	-9.51967978652435\\
35.5632771800199	-9.47965310206805\\
35.7713426853252	-9.43962641761174\\
35.9718954721467	-9.39959973315544\\
36.1656686902638	-9.35957304869913\\
36.3532826944041	-9.31954636424283\\
36.5352679609174	-9.27951967978652\\
36.7120823427633	-9.23949299533022\\
36.8841242841874	-9.19946631087392\\
37.0517430946757	-9.15943962641761\\
37.2152470446643	-9.11941294196131\\
37.3749098222846	-9.079386257505\\
37.5309757393836	-9.0393595730487\\
37.6836639708282	-8.9993328885924\\
37.8331720378838	-8.95930620413609\\
37.9796786941975	-8.91927951967979\\
38.1233463350541	-8.87925283522348\\
38.2643230227833	-8.83922615076718\\
38.4027442005359	-8.79919946631087\\
38.538734151116	-8.75917278185457\\
38.672407245759	-8.71914609739827\\
38.8038690186881	-8.67911941294196\\
38.9332170962761	-8.63909272848566\\
39.0605420041655	-8.59906604402935\\
39.1859278713888	-8.55903935957305\\
39.3094530471199	-8.51901267511674\\
39.4311906429552	-8.47898599066044\\
39.5512090114323	-8.43895930620414\\
39.6695721697202	-8.39893262174783\\
39.7863401759724	-8.35890593729153\\
39.9015694646525	-8.31887925283522\\
40.0153131461722	-8.27885256837892\\
40.1276212753786	-8.23882588392262\\
40.2385410927621	-8.19879919946631\\
40.3481172416975	-8.15877251501001\\
40.4563919645697	-8.1187458305537\\
40.5634052802391	-8.0787191460974\\
40.6691951449728	-8.03869246164109\\
40.7737975986883	-7.99866577718479\\
40.8772468981151	-7.95863909272849\\
40.9795756382781	-7.91861240827218\\
41.080814863531	-7.87858572381588\\
41.1809941692182	-7.83855903935957\\
41.2801417949154	-7.79853235490327\\
41.3782847100854	-7.75850567044697\\
41.4754486928919	-7.71847898599066\\
41.5716584028257	-7.67845230153436\\
41.66693744773	-7.63842561707805\\
41.7613084457412	-7.59839893262175\\
41.854793082612	-7.55837224816544\\
41.9474121648284	-7.51834556370914\\
42.0391856688938	-7.47831887925284\\
42.1301327871119	-7.43829219479653\\
42.2202719701691	-7.39826551034023\\
42.3096209667844	-7.35823882588392\\
42.3981968606712	-7.31821214142762\\
42.4860161050304	-7.27818545697131\\
42.573094554773	-7.23815877251501\\
42.6594474966529	-7.19813208805871\\
42.7450896774727	-7.1581054036024\\
42.8300353305124	-7.1180787191461\\
42.9142982003139	-7.07805203468979\\
42.9978915659476	-7.03802535023349\\
43.0808282628698	-6.99799866577719\\
43.1631207034775	-6.95797198132088\\
43.2447808964515	-6.91794529686458\\
43.3258204649754	-6.87791861240827\\
43.4062506639094	-6.83789192795197\\
43.4860823959906	-6.79786524349566\\
43.5653262271273	-6.75783855903936\\
43.6439924008477	-6.71781187458306\\
43.7220908519603	-6.67778519012675\\
43.7996312194776	-6.63775850567045\\
43.8766228588505	-6.59773182121414\\
43.9530748535592	-6.55770513675784\\
44.0289960261005	-6.51767845230153\\
44.1043949484096	-6.47765176784523\\
44.1792799517523	-6.43762508338893\\
44.253659136119	-6.39759839893262\\
44.3275403791522	-6.35757171447632\\
44.4009313446342	-6.31754503002001\\
44.4738394905624	-6.27751834556371\\
44.5462720768353	-6.2374916611074\\
44.6182361725736	-6.1974649766511\\
44.6897386630948	-6.1574382921948\\
44.7607862565639	-6.11741160773849\\
44.8313854903369	-6.07738492328219\\
44.9015427370137	-6.03735823882588\\
44.9712642102188	-5.99733155436958\\
45.0405559701221	-5.95730486991328\\
45.1094239287154	-5.91727818545697\\
45.1778738548572	-5.87725150100067\\
45.2459113790991	-5.83722481654436\\
45.3135419983031	-5.79719813208806\\
45.380771080063	-5.75717144763175\\
45.4476038669393	-5.71714476317545\\
45.5140454805159	-5.67711807871915\\
45.5801009252897	-5.63709139426284\\
45.6457750924004	-5.59706470980654\\
45.7110727632076	-5.55703802535023\\
45.7759986127247	-5.51701134089393\\
45.8405572129153	-5.47698465643762\\
45.9047530358587	-5.43695797198132\\
45.9685904567915	-5.39693128752502\\
46.0320737570307	-5.35690460306871\\
46.0952071267839	-5.31687791861241\\
46.1579946678522	-5.2768512341561\\
46.2204403962306	-5.2368245496998\\
46.2825482446103	-5.1967978652435\\
46.344322064788	-5.15677118078719\\
46.4057656299861	-5.11674449633089\\
46.4668826370875	-5.07671781187458\\
46.5276767087893	-5.03669112741828\\
46.5881513956788	-4.99666444296197\\
46.6483101782352	-4.95663775850567\\
46.7081564687598	-4.91661107404937\\
46.767693613239	-4.87658438959306\\
46.8269248931411	-4.83655770513676\\
46.885853527152	-4.79653102068045\\
46.94448267285	-4.75650433622415\\
47.0028154283242	-4.71647765176785\\
47.0608548337377	-4.67645096731154\\
47.1186038728379	-4.63642428285524\\
47.1760654744175	-4.59639759839893\\
47.2332425137254	-4.55637091394263\\
47.2901378138328	-4.51634422948632\\
47.3467541469537	-4.47631754503002\\
47.4030942357226	-4.43629086057372\\
47.4591607544318	-4.39626417611741\\
47.5149563302282	-4.35623749166111\\
47.5704835442732	-4.3162108072048\\
47.6257449328649	-4.2761841227485\\
47.6807429885261	-4.23615743829219\\
47.7354801610579	-4.19613075383589\\
47.7899588585613	-4.15610406937959\\
47.8441814484272	-4.11607738492328\\
47.8981502582961	-4.07605070046698\\
47.9518675769893	-4.03602401601067\\
48.0053356554116	-3.99599733155437\\
48.0585567074275	-3.95597064709807\\
48.1115329107113	-3.91594396264176\\
48.1642664075719	-3.87591727818546\\
48.216759305754	-3.83589059372915\\
48.2690136792156	-3.79586390927285\\
48.3210315688834	-3.75583722481654\\
48.3728149833861	-3.71581054036024\\
48.4243658997676	-3.67578385590394\\
48.4756862641787	-3.63575717144763\\
48.5267779925509	-3.59573048699133\\
48.5776429712501	-3.55570380253502\\
48.6282830577128	-3.51567711807872\\
48.6787000810646	-3.47565043362242\\
48.7288958427218	-3.43562374916611\\
48.7788721169761	-3.39559706470981\\
48.8286306515643	-3.3555703802535\\
48.8781731682218	-3.3155436957972\\
48.9275013632223	-3.27551701134089\\
48.9766169079015	-3.23549032688459\\
49.0255214491689	-3.19546364242829\\
49.0742166100049	-3.15543695797198\\
49.1227039899447	-3.11541027351568\\
49.1709851655508	-3.07538358905937\\
49.2190616908723	-3.03535690460307\\
49.2669350978926	-2.99533022014676\\
49.3146068969658	-2.95530353569046\\
49.362078577242	-2.91527685123416\\
49.4093516070818	-2.87525016677785\\
49.4564274344606	-2.83522348232155\\
49.5033074873621	-2.79519679786524\\
49.549993174163	-2.75517011340894\\
49.5964858840076	-2.71514342895264\\
49.6427869871732	-2.67511674449633\\
49.6888978354269	-2.63509006004003\\
49.7348197623732	-2.59506337558372\\
49.7805540837939	-2.55503669112742\\
49.8261020979793	-2.51501000667111\\
49.8714650860516	-2.47498332221481\\
49.9166443122805	-2.43495663775851\\
49.961641024392	-2.3949299533022\\
50.0064564538687	-2.3549032688459\\
50.0510918162444	-2.31487658438959\\
50.0955483113908	-2.27484989993329\\
50.1398271237984	-2.23482321547698\\
50.1839294228501	-2.19479653102068\\
50.227856363089	-2.15476984656438\\
50.2716090844806	-2.11474316210807\\
50.3151887126674	-2.07471647765177\\
50.35859635922	-2.03468979319546\\
50.4018331218807	-1.99466310873916\\
50.4449000848024	-1.95463642428285\\
50.4877983187823	-1.91460973982655\\
50.5305288814903	-1.87458305537025\\
50.5730928176923	-1.83455637091394\\
50.6154911594683	-1.79452968645764\\
50.6577249264268	-1.75450300200133\\
50.6997951259131	-1.71447631754503\\
50.7417027532144	-1.67444963308873\\
50.7834487917594	-1.63442294863242\\
50.8250342133149	-1.59439626417612\\
50.8664599781767	-1.55436957971981\\
50.9077270353576	-1.51434289526351\\
50.9488363227713	-1.4743162108072\\
50.9897887674117	-1.4342895263509\\
51.0305852855295	-1.3942628418946\\
51.071226782804	-1.35423615743829\\
51.1117141545125	-1.31420947298199\\
51.1520482856956	-1.27418278852568\\
51.1922300513186	-1.23415610406938\\
51.232260316431	-1.19412941961308\\
51.2721399363212	-1.15410273515677\\
51.3118697566693	-1.11407605070047\\
51.3514506136961	-1.07404936624416\\
51.3908833343094	-1.03402268178786\\
51.4301687362472	-0.993995997331554\\
51.4693076282185	-0.95396931287525\\
51.5083008100408	-0.913942628418946\\
51.5471490727749	-0.873915943962642\\
51.5858531988575	-0.833889259506337\\
51.6244139622311	-0.793862575050033\\
51.6628321284707	-0.753835890593729\\
51.7011084549093	-0.713809206137425\\
51.7392436907596	-0.673782521681121\\
51.7772385772345	-0.633755837224816\\
51.8150938476646	-0.593729152768512\\
51.8528102276137	-0.553702468312208\\
51.8903884349923	-0.513675783855904\\
51.9278291801686	-0.4736490993996\\
51.9651331660777	-0.433622414943295\\
52.0023010883285	-0.393595730486991\\
52.039333635309	-0.353569046030687\\
52.076231488289	-0.313542361574383\\
52.1129953215219	-0.273515677118079\\
52.1496258023434	-0.233488992661774\\
52.1861235912695	-0.19346230820547\\
52.2224893420921	-0.153435623749166\\
52.258723701973	-0.113408939292862\\
52.294827311536	-0.0733822548365577\\
52.330800804958	-0.0333555703802535\\
52.3666448100577	0.0066711140760507\\
52.4023599483828	0.0466977985323549\\
52.4379468352966	0.0867244829886591\\
52.4734060800616	0.126751167444963\\
52.5087382859228	0.166777851901267\\
52.5439440501888	0.206804536357572\\
52.5790239643122	0.246831220813876\\
52.6139786139678	0.28685790527018\\
52.6488085791297	0.326884589726484\\
52.6835144341477	0.366911274182788\\
52.7180967478216	0.406937958639093\\
52.7525560834742	0.446964643095397\\
52.7868929990237	0.486991327551701\\
52.8211080470546	0.527018012008005\\
52.8552017748867	0.567044696464309\\
52.8891747246442	0.607071380920614\\
52.9230274333226	0.647098065376918\\
52.956760432855	0.687124749833222\\
52.9903742501768	0.727151434289526\\
53.0238694072901	0.76717811874583\\
53.0572464213265	0.807204803202135\\
53.0905058046085	0.847231487658439\\
53.1236480647108	0.887258172114743\\
53.1566737045202	0.927284856571047\\
53.1895832222938	0.967311541027351\\
53.2223771117176	1.00733822548366\\
53.2550558619631	1.04736490993996\\
53.2876199577434	1.08739159439626\\
53.3200698793681	1.12741827885257\\
53.3524061027981	1.16744496330887\\
53.3846290996982	1.20747164776518\\
53.4167393374903	1.24749833222148\\
53.4487372794046	1.28752501667778\\
53.4806233845309	1.32755170113409\\
53.5123981078682	1.36757838559039\\
53.5440619003741	1.4076050700467\\
53.5756152090136	1.447631754503\\
53.6070584768066	1.48765843895931\\
53.6383921428747	1.52768512341561\\
53.6696166424878	1.56771180787191\\
53.7007324071096	1.60773849232822\\
53.7317398644422	1.64776517678452\\
53.7626394384707	1.68779186124083\\
53.7934315495061	1.72781854569713\\
53.8241166142286	1.76784523015344\\
53.8546950457296	1.80787191460974\\
53.8851672535532	1.84789859906604\\
53.9155336437373	1.88792528352235\\
53.9457946188535	1.92795196797865\\
53.9759505780471	1.96797865243496\\
54.0060019170762	2.00800533689126\\
54.03594902835	2.04803202134756\\
54.0657923009668	2.08805870580387\\
54.0955321207515	2.12808539026017\\
54.1251688702924	2.16811207471648\\
54.1547029289774	2.20813875917278\\
54.1841346730297	2.24816544362909\\
54.213464475543	2.28819212808539\\
54.2426927065166	2.32821881254169\\
54.2718197328892	2.368245496998\\
54.3008459185726	2.4082721814543\\
54.3297716244852	2.44829886591061\\
54.3585972085846	2.48832555036691\\
54.3873230259	2.52835223482322\\
54.4159494285637	2.56837891927952\\
54.4444767658429	2.60840560373582\\
54.4729053841702	2.64843228819213\\
54.5012356271745	2.68845897264843\\
54.5294678357106	2.72848565710474\\
54.5576023478895	2.76851234156104\\
54.5856394991066	2.80853902601734\\
54.6135796220716	2.84856571047365\\
54.6414230468362	2.88859239492995\\
54.6691701008223	2.92861907938626\\
54.6968211088497	2.96864576384256\\
54.7243763931631	3.00867244829887\\
54.7518362734595	3.04869913275517\\
54.779201066914	3.08872581721147\\
54.8064710882064	3.12875250166778\\
54.8336466495469	3.16877918612408\\
54.8607280607014	3.20880587058039\\
54.8877156290167	3.24883255503669\\
54.9146096594452	3.28885923949299\\
54.9414104545694	3.3288859239493\\
54.9681183146258	3.3689126084056\\
54.9947335375286	3.40893929286191\\
55.0212564188937	3.44896597731821\\
55.0476872520611	3.48899266177452\\
55.0740263281181	3.52901934623082\\
55.1002739359219	3.56904603068712\\
55.1264303621216	3.60907271514343\\
55.1524958911801	3.64909939959973\\
55.178470805396	3.68912608405604\\
55.2043553849249	3.72915276851234\\
55.2301499078001	3.76917945296865\\
55.255854649954	3.80920613742495\\
55.2814698852381	3.84923282188125\\
55.3069958854437	3.88925950633756\\
55.3324329203216	3.92928619079386\\
55.3577812576018	3.96931287525017\\
55.3830411630134	4.00933955970647\\
55.4082129003034	4.04936624416277\\
55.4332967312561	4.08939292861908\\
55.4582929157115	4.12941961307538\\
55.4832017115838	4.16944629753169\\
55.5080233748802	4.20947298198799\\
55.5327581597183	4.2494996664443\\
55.5574063183445	4.2895263509006\\
55.581968101151	4.3295530353569\\
55.6064437566938	4.36957971981321\\
55.6308335317095	4.40960640426951\\
55.6551376711323	4.44963308872582\\
55.6793564181105	4.48965977318212\\
55.7034900140239	4.52968645763842\\
55.7275386984988	4.56971314209473\\
55.7515027094255	4.60973982655103\\
55.7753822829732	4.64976651100734\\
55.7991776536061	4.68979319546364\\
55.8228890540991	4.72981987991995\\
55.846516715553	4.76984656437625\\
55.8700608674094	4.80987324883255\\
55.8935217374663	4.84989993328886\\
55.9168995518923	4.88992661774516\\
55.9401945352415	4.92995330220147\\
55.9634069104679	4.96997998665777\\
55.9865368989397	5.01000667111408\\
56.0095847204534	5.05003335557038\\
56.0325505932475	5.09006004002669\\
56.0554347340167	5.13008672448299\\
56.0782373579251	5.17011340893929\\
56.1009586786197	5.2101400933956\\
56.1235989082442	5.2501667778519\\
56.1461582574511	5.29019346230821\\
56.1686369354158	5.33022014676451\\
56.1910351498484	5.37024683122081\\
56.2133531070073	5.41027351567712\\
56.2355910117108	5.45030020013342\\
56.2577490673504	5.49032688458973\\
56.2798274759021	5.53035356904603\\
56.3018264379393	5.57038025350234\\
56.3237461526442	5.61040693795864\\
56.3455868178198	5.65043362241494\\
56.3673486299016	5.69046030687125\\
56.389031783969	5.73048699132755\\
56.410636473757	5.77051367578386\\
56.4321628916672	5.81054036024016\\
56.4536112287788	5.85056704469647\\
56.4749816748601	5.89059372915277\\
56.496274418379	5.93062041360907\\
56.517489646514	5.97064709806538\\
56.5386275451647	6.01067378252168\\
56.5596882989622	6.05070046697799\\
56.58067209128	6.09072715143429\\
56.6015791042437	6.13075383589059\\
56.6224095187416	6.1707805203469\\
56.6431635144345	6.2108072048032\\
56.6638412697658	6.25083388925951\\
56.6844429619713	6.29086057371581\\
56.704968767089	6.33088725817212\\
56.7254188599685	6.37091394262842\\
56.7457934142807	6.41094062708472\\
56.7660926025274	6.45096731154103\\
56.7863165960499	6.49099399599733\\
56.8064655650392	6.53102068045364\\
56.8265396785442	6.57104736490994\\
56.8465391044813	6.61107404936624\\
56.8664640096431	6.65110073382255\\
56.886314559707	6.69112741827885\\
56.9060909192442	6.73115410273516\\
56.9257932517285	6.77118078719146\\
56.9454217195441	6.81120747164777\\
56.9649764839949	6.85123415610407\\
56.984457705312	6.89126084056037\\
57.0038655426629	6.93128752501668\\
57.0232001541586	6.97131420947298\\
57.0424616968627	7.01134089392929\\
57.0616503267986	7.05136757838559\\
57.0807661989577	7.0913942628419\\
57.0998094673074	7.1314209472982\\
57.1187802847986	7.1714476317545\\
57.1376788033734	7.21147431621081\\
57.1565051739727	7.25150100066711\\
57.1752595465437	7.29152768512342\\
57.1939420700472	7.33155436957972\\
57.2125528924652	7.37158105403602\\
57.2310921608079	7.41160773849233\\
57.2495600211209	7.45163442294863\\
57.2679566184926	7.49166110740494\\
57.2862820970607	7.53168779186124\\
57.3045366000199	7.57171447631755\\
57.3227202696279	7.61174116077385\\
57.340833247213	7.65176784523015\\
57.3588756731804	7.69179452968646\\
57.3768476870191	7.73182121414276\\
57.3947494273082	7.77184789859907\\
57.4125810317239	7.81187458305537\\
57.4303426370455	7.85190126751167\\
57.4480343791621	7.89192795196798\\
57.465656393079	7.93195463642428\\
57.4832088129235	7.97198132088059\\
57.5006917719517	8.01200800533689\\
57.5181054025544	8.0520346897932\\
57.5354498362631	8.0920613742495\\
57.5527252037559	8.1320880587058\\
57.569931634864	8.17211474316211\\
57.5870692585771	8.21214142761841\\
57.6041382030493	8.25216811207472\\
57.6211385956051	8.29219479653102\\
57.6380705627449	8.33222148098733\\
57.6549342301509	8.37224816544363\\
57.6717297226924	8.41227484989993\\
57.6884571644317	8.45230153435624\\
57.7051166786293	8.49232821881254\\
57.7217083877494	8.53235490326885\\
57.7382324134657	8.57238158772515\\
57.7546888766658	8.61240827218145\\
57.7710778974577	8.65243495663776\\
57.7873995951739	8.69246164109406\\
57.8036540883773	8.73248832555037\\
57.8198414948661	8.77251501000667\\
57.8359619316788	8.81254169446298\\
57.8520155150993	8.85256837891928\\
57.8680023606618	8.89259506337558\\
57.883922583156	8.93262174783189\\
57.8997762966316	8.97264843228819\\
57.9155636144032	9.0126751167445\\
57.9312846490556	9.0527018012008\\
57.9469395124476	9.0927284856571\\
57.9625283157175	9.13275517011341\\
57.9780511692874	9.17278185456971\\
57.9935081828679	9.21280853902602\\
58.0088994654624	9.25283522348232\\
58.0242251253719	9.29286190793863\\
58.0394852701996	9.33288859239493\\
58.0546800068548	9.37291527685123\\
58.0698094415576	9.41294196130754\\
58.0848736798434	9.45296864576384\\
58.0998728265668	9.49299533022015\\
58.1148069859061	9.53302201467645\\
58.1296762613675	9.57304869913276\\
58.1444807557893	9.61307538358906\\
58.1592205713459	9.65310206804536\\
58.173895809552	9.69312875250167\\
58.1885065712665	9.73315543695797\\
58.2030529566967	9.77318212141428\\
58.2175350654023	9.81320880587058\\
58.231952996299	9.85323549032688\\
58.246306847663	9.89326217478319\\
58.2605967171341	9.93328885923949\\
58.2748227017201	9.9733155436958\\
58.2889848978006	10.0133422281521\\
58.3030834011303	10.0533689126084\\
58.317118306843	10.0933955970647\\
58.3310897094555	10.133422281521\\
58.3449977028707	10.1734489659773\\
58.3588423803819	10.2134756504336\\
58.3726238346756	10.2535023348899\\
58.3863421578358	10.2935290193462\\
58.3999974413469	10.3335557038025\\
58.4135897760976	10.3735823882588\\
58.4271192523842	10.4136090727151\\
58.4405859599138	10.4536357571714\\
58.4539899878081	10.4936624416278\\
58.4673314246064	10.5336891260841\\
58.4806103582691	10.5737158105404\\
58.4938268761809	10.6137424949967\\
58.5069810651541	10.653769179453\\
58.5200730114319	10.6937958639093\\
58.5331028006914	10.7338225483656\\
58.5460705180468	10.7738492328219\\
58.5589762480527	10.8138759172782\\
58.5718200747072	10.8539026017345\\
58.5846020814547	10.8939292861908\\
58.5973223511894	10.9339559706471\\
58.6099809662577	10.9739826551034\\
58.6225780084618	11.0140093395597\\
58.6351135590624	11.054036024016\\
58.6475876987815	11.0940627084723\\
58.6600005078056	11.1340893929286\\
58.6723520657885	11.1741160773849\\
58.6846424518538	11.2141427618412\\
58.6968717445983	11.2541694462975\\
58.7090400220944	11.2941961307538\\
58.721147361893	11.3342228152101\\
58.7331938410264	11.3742494996664\\
58.7451795360105	11.4142761841227\\
58.7571045228483	11.4543028685791\\
58.7689688770319	11.4943295530354\\
58.7807726735455	11.5343562374917\\
58.7925159868678	11.574382921948\\
58.8041988909748	11.6144096064043\\
58.8158214593423	11.6544362908606\\
58.8273837649485	11.6944629753169\\
58.8388858802764	11.7344896597732\\
58.8503278773163	11.7745163442295\\
58.8617098275685	11.8145430286858\\
58.8730318020456	11.8545697131421\\
58.884293871275	11.8945963975984\\
58.8954961053012	11.9346230820547\\
58.9066385736882	11.974649766511\\
58.9177213455221	12.0146764509673\\
58.9287444894132	12.0547031354236\\
58.9397080734983	12.0947298198799\\
58.9506121654434	12.1347565043362\\
58.9614568324454	12.1747831887925\\
58.9722421412347	12.2148098732488\\
58.9829681580776	12.2548365577051\\
58.9936349487781	12.2948632421614\\
59.0042425786803	12.3348899266177\\
59.0147911126709	12.374916611074\\
59.0252806151806	12.4149432955304\\
59.0357111501871	12.4549699799867\\
59.0460827812164	12.494996664443\\
59.0563955713457	12.5350233488993\\
59.0666495832049	12.5750500333556\\
59.0768448789788	12.6150767178119\\
59.0869815204092	12.6551034022682\\
59.097059568797	12.6951300867245\\
59.107079085004	12.7351567711808\\
59.1170401294551	12.7751834556371\\
59.1269427621401	12.8152101400934\\
59.1367870426156	12.8552368245497\\
59.1465730300071	12.895263509006\\
59.156300783011	12.9352901934623\\
59.1659703598962	12.9753168779186\\
59.1755818185061	13.0153435623749\\
59.1851352162604	13.0553702468312\\
59.1946306101572	13.0953969312875\\
59.2040680567744	13.1354236157438\\
59.213447612272	13.1754503002001\\
59.2227693323934	13.2154769846564\\
59.2320332724675	13.2555036691127\\
59.2412394874103	13.295530353569\\
59.2503880317268	13.3355570380253\\
59.2594789595124	13.3755837224817\\
59.268512324455	13.415610406938\\
59.2774881798365	13.4556370913943\\
59.2864065785343	13.4956637758506\\
59.2952675730233	13.5356904603069\\
59.3040712153774	13.5757171447632\\
59.3128175572709	13.6157438292195\\
59.3215066499806	13.6557705136758\\
59.3301385443867	13.6957971981321\\
59.3387132909753	13.7358238825884\\
59.347230939839	13.7758505670447\\
59.3556915406791	13.815877251501\\
59.3640951428069	13.8559039359573\\
59.3724417951453	13.8959306204136\\
59.3807315462301	13.9359573048699\\
59.3889644442118	13.9759839893262\\
59.3971405368569	14.0160106737825\\
59.4052598715493	14.0560373582388\\
59.4133224952919	14.0960640426951\\
59.4213284547078	14.1360907271514\\
59.4292777960422	14.1761174116077\\
59.4371705651631	14.216144096064\\
59.4450068075633	14.2561707805203\\
59.4527865683616	14.2961974649767\\
59.4605098923039	14.336224149433\\
59.4681768237648	14.3762508338893\\
59.4757874067491	14.4162775183456\\
59.4833416848926	14.4563042028019\\
59.4908397014641	14.4963308872582\\
59.498281499366	14.5363575717145\\
59.505667121136	14.5763842561708\\
59.5129966089484	14.6164109406271\\
59.5202700046151	14.6564376250834\\
59.5274873495869	14.6964643095397\\
59.534648684955	14.736490993996\\
59.541754051452	14.7765176784523\\
59.5488034894529	14.8165443629086\\
59.5557970389769	14.8565710473649\\
59.5627347396879	14.8965977318212\\
59.569616630896	14.9366244162775\\
59.5764427515589	14.9766511007338\\
59.5832131402825	15.0166777851901\\
59.5899278353224	15.0567044696464\\
59.5965868745849	15.0967311541027\\
59.6031902956283	15.136757838559\\
59.6097381356637	15.1767845230153\\
59.6162304315561	15.2168112074716\\
59.6226672198259	15.256837891928\\
59.6290485366495	15.2968645763843\\
59.6353744178604	15.3368912608406\\
59.6416448989506	15.3769179452969\\
59.6478600150711	15.4169446297532\\
59.6540198010335	15.4569713142095\\
59.6601242913104	15.4969979986658\\
59.6661735200369	15.5370246831221\\
59.6721675210113	15.5770513675784\\
59.6781063276962	15.6170780520347\\
59.6839899732194	15.657104736491\\
59.6898184903748	15.6971314209473\\
59.6955919116234	15.7371581054036\\
59.7013102690943	15.7771847898599\\
59.7069735945856	15.8172114743162\\
59.7125819195651	15.8572381587725\\
59.7181352751715	15.8972648432288\\
59.723633692215	15.9372915276851\\
59.7290772011785	15.9773182121414\\
59.7344658322181	16.0173448965977\\
59.7397996151642	16.057371581054\\
59.7450785795223	16.0973982655103\\
59.7503027544739	16.1374249499666\\
59.7554721688772	16.1774516344229\\
59.7605868512678	16.2174783188793\\
59.7656468298598	16.2575050033356\\
59.7706521325465	16.2975316877919\\
59.7756027869011	16.3375583722482\\
59.7804988201774	16.3775850567045\\
59.785340259311	16.4176117411608\\
59.7901271309193	16.4576384256171\\
59.7948594613031	16.4976651100734\\
59.7995372764466	16.5376917945297\\
59.8041606020187	16.577718478986\\
59.8087294633733	16.6177451634423\\
59.8132438855503	16.6577718478986\\
59.8177038932759	16.6977985323549\\
59.822109510964	16.7378252168112\\
59.826460762716	16.7778519012675\\
59.8307576723221	16.8178785857238\\
59.8350002632619	16.8579052701801\\
59.8391885587047	16.8979319546364\\
59.8433225815105	16.9379586390927\\
59.8474023542303	16.977985323549\\
59.8514278991073	17.0180120080053\\
59.8553992380766	17.0580386924616\\
59.8593163927669	17.0980653769179\\
59.8631793845001	17.1380920613742\\
59.8669882342925	17.1781187458306\\
59.8707429628552	17.2181454302869\\
59.8744435905948	17.2581721147432\\
59.8780901376134	17.2981987991995\\
59.8816826237101	17.3382254836558\\
59.8852210683808	17.3782521681121\\
59.8887054908188	17.4182788525684\\
59.8921359099159	17.4583055370247\\
59.895512344262	17.498332221481\\
59.8988348121465	17.5383589059373\\
59.9021033315582	17.5783855903936\\
59.9053179201863	17.6184122748499\\
59.9084785954201	17.6584389593062\\
59.9115853743505	17.6984656437625\\
59.9146382737695	17.7384923282188\\
59.9176373101713	17.7785190126751\\
59.9205824997525	17.8185456971314\\
59.9234738584126	17.8585723815877\\
59.9263114017543	17.898599066044\\
59.9290951450841	17.9386257505003\\
59.9318251034128	17.9786524349566\\
59.9345012914555	18.0186791194129\\
59.9371237236323	18.0587058038692\\
59.9396924140688	18.0987324883255\\
59.9422073765963	18.1387591727819\\
59.944668624752	18.1787858572382\\
59.9470761717797	18.2188125416945\\
59.9494300306301	18.2588392261508\\
59.951730213961	18.2988659106071\\
59.9539767341377	18.3388925950634\\
59.9561696032334	18.3789192795197\\
59.9583088330295	18.418945963976\\
59.9603944350157	18.4589726484323\\
59.9624264203908	18.4989993328886\\
59.9644048000624	18.5390260173449\\
59.9663295846479	18.5790527018012\\
59.9682007844739	18.6190793862575\\
59.9700184095773	18.6591060707138\\
59.9717824697052	18.6991327551701\\
59.9734929743151	18.7391594396264\\
59.9751499325753	18.7791861240827\\
59.976753353365	18.819212808539\\
59.9783032452749	18.8592394929953\\
59.9797996166068	18.8992661774516\\
59.9812424753745	18.9392928619079\\
59.9826318293035	18.9793195463642\\
59.9839676858316	19.0193462308205\\
59.9852500521087	19.0593729152768\\
59.9864789349973	19.0993995997332\\
59.9876543410727	19.1394262841895\\
59.9887762766228	19.1794529686458\\
59.9898447476488	19.2194796531021\\
59.9908597598649	19.2595063375584\\
59.9918213186987	19.2995330220147\\
59.9927294292914	19.339559706471\\
59.9935840964977	19.3795863909273\\
59.994385324886	19.4196130753836\\
59.9951331187387	19.4596397598399\\
59.9958274820522	19.4996664442962\\
59.9964684185369	19.5396931287525\\
59.9970559316175	19.5797198132088\\
59.997590024433	19.6197464976651\\
59.9980706998366	19.6597731821214\\
59.9984979603962	19.6997998665777\\
59.9988718083939	19.739826551034\\
59.9991922458268	19.7798532354903\\
59.9994592744063	19.8198799199466\\
59.9996728955585	19.8599066044029\\
59.9998331104245	19.8999332888592\\
59.9999399198598	19.9399599733155\\
59.9999933244348	19.9799866577718\\
59.9999933244348	20.0200133422282\\
59.9999399198598	20.0600400266845\\
59.9998331104245	20.1000667111408\\
59.9996728955585	20.1400933955971\\
59.9994592744063	20.1801200800534\\
59.9991922458268	20.2201467645097\\
59.9988718083939	20.260173448966\\
59.9984979603962	20.3002001334223\\
59.9980706998366	20.3402268178786\\
59.997590024433	20.3802535023349\\
59.9970559316175	20.4202801867912\\
59.9964684185369	20.4603068712475\\
59.9958274820522	20.5003335557038\\
59.9951331187387	20.5403602401601\\
59.994385324886	20.5803869246164\\
59.9935840964977	20.6204136090727\\
59.9927294292914	20.660440293529\\
59.9918213186987	20.7004669779853\\
59.9908597598649	20.7404936624416\\
59.9898447476488	20.7805203468979\\
59.9887762766228	20.8205470313542\\
59.9876543410727	20.8605737158105\\
59.9864789349973	20.9006004002668\\
59.9852500521087	20.9406270847232\\
59.9839676858316	20.9806537691795\\
59.9826318293035	21.0206804536358\\
59.9812424753745	21.0607071380921\\
59.9797996166068	21.1007338225484\\
59.9783032452749	21.1407605070047\\
59.976753353365	21.180787191461\\
59.9751499325753	21.2208138759173\\
59.9734929743151	21.2608405603736\\
59.9717824697052	21.3008672448299\\
59.9700184095773	21.3408939292862\\
59.9682007844739	21.3809206137425\\
59.9663295846479	21.4209472981988\\
59.9644048000624	21.4609739826551\\
59.9624264203908	21.5010006671114\\
59.9603944350157	21.5410273515677\\
59.9583088330295	21.581054036024\\
59.9561696032334	21.6210807204803\\
59.9539767341377	21.6611074049366\\
59.951730213961	21.7011340893929\\
59.9494300306301	21.7411607738492\\
59.9470761717797	21.7811874583055\\
59.944668624752	21.8212141427618\\
59.9422073765963	21.8612408272181\\
59.9396924140688	21.9012675116745\\
59.9371237236323	21.9412941961308\\
59.9345012914555	21.9813208805871\\
59.9318251034128	22.0213475650434\\
59.9290951450841	22.0613742494997\\
59.9263114017543	22.101400933956\\
59.9234738584126	22.1414276184123\\
59.9205824997525	22.1814543028686\\
59.9176373101713	22.2214809873249\\
59.9146382737695	22.2615076717812\\
59.9115853743505	22.3015343562375\\
59.9084785954201	22.3415610406938\\
59.9053179201863	22.3815877251501\\
59.9021033315582	22.4216144096064\\
59.8988348121465	22.4616410940627\\
59.895512344262	22.501667778519\\
59.8921359099159	22.5416944629753\\
59.8887054908188	22.5817211474316\\
59.8852210683808	22.6217478318879\\
59.8816826237101	22.6617745163442\\
59.8780901376134	22.7018012008005\\
59.8744435905948	22.7418278852568\\
59.8707429628552	22.7818545697131\\
59.8669882342925	22.8218812541694\\
59.8631793845001	22.8619079386257\\
59.8593163927669	22.9019346230821\\
59.8553992380766	22.9419613075384\\
59.8514278991073	22.9819879919947\\
59.8474023542303	23.022014676451\\
59.8433225815105	23.0620413609073\\
59.8391885587047	23.1020680453636\\
59.8350002632619	23.1420947298199\\
59.8307576723221	23.1821214142762\\
59.826460762716	23.2221480987325\\
59.822109510964	23.2621747831888\\
59.8177038932759	23.3022014676451\\
59.8132438855503	23.3422281521014\\
59.8087294633733	23.3822548365577\\
59.8041606020187	23.422281521014\\
59.7995372764466	23.4623082054703\\
59.7948594613031	23.5023348899266\\
59.7901271309193	23.5423615743829\\
59.785340259311	23.5823882588392\\
59.7804988201774	23.6224149432955\\
59.7756027869011	23.6624416277518\\
59.7706521325465	23.7024683122081\\
59.7656468298598	23.7424949966644\\
59.7605868512678	23.7825216811207\\
59.7554721688772	23.822548365577\\
59.7503027544739	23.8625750500334\\
59.7450785795223	23.9026017344897\\
59.7397996151642	23.942628418946\\
59.7344658322181	23.9826551034023\\
59.7290772011785	24.0226817878586\\
59.723633692215	24.0627084723149\\
59.7181352751715	24.1027351567712\\
59.7125819195651	24.1427618412275\\
59.7069735945856	24.1827885256838\\
59.7013102690943	24.2228152101401\\
59.6955919116234	24.2628418945964\\
59.6898184903748	24.3028685790527\\
59.6839899732194	24.342895263509\\
59.6781063276962	24.3829219479653\\
59.6721675210113	24.4229486324216\\
59.6661735200369	24.4629753168779\\
59.6601242913104	24.5030020013342\\
59.6540198010335	24.5430286857905\\
59.6478600150711	24.5830553702468\\
59.6416448989506	24.6230820547031\\
59.6353744178604	24.6631087391594\\
59.6290485366495	24.7031354236157\\
59.6226672198259	24.743162108072\\
59.6162304315561	24.7831887925283\\
59.6097381356637	24.8232154769847\\
59.6031902956283	24.863242161441\\
59.5965868745849	24.9032688458973\\
59.5899278353224	24.9432955303536\\
59.5832131402825	24.9833222148099\\
59.5764427515589	25.0233488992662\\
59.569616630896	25.0633755837225\\
59.5627347396879	25.1034022681788\\
59.5557970389769	25.1434289526351\\
59.5488034894529	25.1834556370914\\
59.541754051452	25.2234823215477\\
59.534648684955	25.263509006004\\
59.5274873495869	25.3035356904603\\
59.5202700046151	25.3435623749166\\
59.5129966089484	25.3835890593729\\
59.505667121136	25.4236157438292\\
59.498281499366	25.4636424282855\\
59.4908397014641	25.5036691127418\\
59.4833416848926	25.5436957971981\\
59.4757874067491	25.5837224816544\\
59.4681768237648	25.6237491661107\\
59.4605098923039	25.663775850567\\
59.4527865683616	25.7038025350233\\
59.4450068075633	25.7438292194797\\
59.4371705651631	25.783855903936\\
59.4292777960422	25.8238825883923\\
59.4213284547078	25.8639092728486\\
59.4133224952919	25.9039359573049\\
59.4052598715493	25.9439626417612\\
59.3971405368569	25.9839893262175\\
59.3889644442118	26.0240160106738\\
59.3807315462301	26.0640426951301\\
59.3724417951453	26.1040693795864\\
59.3640951428069	26.1440960640427\\
59.3556915406791	26.184122748499\\
59.347230939839	26.2241494329553\\
59.3387132909753	26.2641761174116\\
59.3301385443867	26.3042028018679\\
59.3215066499806	26.3442294863242\\
59.3128175572709	26.3842561707805\\
59.3040712153774	26.4242828552368\\
59.2952675730233	26.4643095396931\\
59.2864065785343	26.5043362241494\\
59.2774881798365	26.5443629086057\\
59.268512324455	26.584389593062\\
59.2594789595124	26.6244162775183\\
59.2503880317268	26.6644429619747\\
59.2412394874103	26.704469646431\\
59.2320332724675	26.7444963308873\\
59.2227693323934	26.7845230153436\\
59.213447612272	26.8245496997999\\
59.2040680567744	26.8645763842562\\
59.1946306101572	26.9046030687125\\
59.1851352162604	26.9446297531688\\
59.1755818185061	26.9846564376251\\
59.1659703598962	27.0246831220814\\
59.156300783011	27.0647098065377\\
59.1465730300071	27.104736490994\\
59.1367870426156	27.1447631754503\\
59.1269427621401	27.1847898599066\\
59.1170401294551	27.2248165443629\\
59.107079085004	27.2648432288192\\
59.097059568797	27.3048699132755\\
59.0869815204092	27.3448965977318\\
59.0768448789788	27.3849232821881\\
59.0666495832049	27.4249499666444\\
59.0563955713457	27.4649766511007\\
59.0460827812164	27.505003335557\\
59.0357111501871	27.5450300200133\\
59.0252806151806	27.5850567044696\\
59.0147911126709	27.625083388926\\
59.0042425786803	27.6651100733823\\
58.9936349487781	27.7051367578386\\
58.9829681580776	27.7451634422949\\
58.9722421412347	27.7851901267512\\
58.9614568324454	27.8252168112075\\
58.9506121654434	27.8652434956638\\
58.9397080734983	27.9052701801201\\
58.9287444894132	27.9452968645764\\
58.9177213455221	27.9853235490327\\
58.9066385736882	28.025350233489\\
58.8954961053012	28.0653769179453\\
58.884293871275	28.1054036024016\\
58.8730318020456	28.1454302868579\\
58.8617098275685	28.1854569713142\\
58.8503278773163	28.2254836557705\\
58.8388858802764	28.2655103402268\\
58.8273837649485	28.3055370246831\\
58.8158214593423	28.3455637091394\\
58.8041988909748	28.3855903935957\\
58.7925159868678	28.425617078052\\
58.7807726735455	28.4656437625083\\
58.7689688770319	28.5056704469646\\
58.7571045228483	28.5456971314209\\
58.7451795360105	28.5857238158773\\
58.7331938410264	28.6257505003336\\
58.721147361893	28.6657771847899\\
58.7090400220944	28.7058038692462\\
58.6968717445983	28.7458305537025\\
58.6846424518538	28.7858572381588\\
58.6723520657885	28.8258839226151\\
58.6600005078056	28.8659106070714\\
58.6475876987815	28.9059372915277\\
58.6351135590624	28.945963975984\\
58.6225780084618	28.9859906604403\\
58.6099809662577	29.0260173448966\\
58.5973223511894	29.0660440293529\\
58.5846020814547	29.1060707138092\\
58.5718200747072	29.1460973982655\\
58.5589762480527	29.1861240827218\\
58.5460705180468	29.2261507671781\\
58.5331028006914	29.2661774516344\\
58.5200730114319	29.3062041360907\\
58.5069810651541	29.346230820547\\
58.4938268761809	29.3862575050033\\
58.4806103582691	29.4262841894596\\
58.4673314246064	29.4663108739159\\
58.4539899878081	29.5063375583722\\
58.4405859599138	29.5463642428286\\
58.4271192523842	29.5863909272849\\
58.4135897760976	29.6264176117412\\
58.3999974413469	29.6664442961975\\
58.3863421578358	29.7064709806538\\
58.3726238346756	29.7464976651101\\
58.3588423803819	29.7865243495664\\
58.3449977028707	29.8265510340227\\
58.3310897094555	29.866577718479\\
58.317118306843	29.9066044029353\\
58.3030834011303	29.9466310873916\\
58.2889848978006	29.9866577718479\\
58.2748227017201	30.0266844563042\\
58.2605967171341	30.0667111407605\\
58.246306847663	30.1067378252168\\
58.231952996299	30.1467645096731\\
58.2175350654023	30.1867911941294\\
58.2030529566967	30.2268178785857\\
58.1885065712665	30.266844563042\\
58.173895809552	30.3068712474983\\
58.1592205713459	30.3468979319546\\
58.1444807557893	30.3869246164109\\
58.1296762613675	30.4269513008672\\
58.1148069859061	30.4669779853236\\
58.0998728265668	30.5070046697799\\
58.0848736798434	30.5470313542362\\
58.0698094415576	30.5870580386925\\
58.0546800068548	30.6270847231488\\
58.0394852701996	30.6671114076051\\
58.0242251253719	30.7071380920614\\
58.0088994654624	30.7471647765177\\
57.9935081828679	30.787191460974\\
57.9780511692874	30.8272181454303\\
57.9625283157175	30.8672448298866\\
57.9469395124476	30.9072715143429\\
57.9312846490556	30.9472981987992\\
57.9155636144032	30.9873248832555\\
57.8997762966316	31.0273515677118\\
57.883922583156	31.0673782521681\\
57.8680023606618	31.1074049366244\\
57.8520155150993	31.1474316210807\\
57.8359619316788	31.187458305537\\
57.8198414948661	31.2274849899933\\
57.8036540883773	31.2675116744496\\
57.7873995951739	31.3075383589059\\
57.7710778974577	31.3475650433622\\
57.7546888766658	31.3875917278185\\
57.7382324134657	31.4276184122749\\
57.7217083877494	31.4676450967312\\
57.7051166786293	31.5076717811875\\
57.6884571644317	31.5476984656438\\
57.6717297226924	31.5877251501001\\
57.6549342301509	31.6277518345564\\
57.6380705627449	31.6677785190127\\
57.6211385956051	31.707805203469\\
57.6041382030493	31.7478318879253\\
57.5870692585771	31.7878585723816\\
57.569931634864	31.8278852568379\\
57.5527252037559	31.8679119412942\\
57.5354498362631	31.9079386257505\\
57.5181054025544	31.9479653102068\\
57.5006917719517	31.9879919946631\\
57.4832088129235	32.0280186791194\\
57.465656393079	32.0680453635757\\
57.4480343791621	32.108072048032\\
57.4303426370455	32.1480987324883\\
57.4125810317239	32.1881254169446\\
57.3947494273082	32.2281521014009\\
57.3768476870191	32.2681787858572\\
57.3588756731804	32.3082054703135\\
57.340833247213	32.3482321547698\\
57.3227202696279	32.3882588392262\\
57.3045366000199	32.4282855236825\\
57.2862820970607	32.4683122081388\\
57.2679566184926	32.5083388925951\\
57.2495600211209	32.5483655770514\\
57.2310921608079	32.5883922615077\\
57.2125528924652	32.628418945964\\
57.1939420700472	32.6684456304203\\
57.1752595465437	32.7084723148766\\
57.1565051739727	32.7484989993329\\
57.1376788033734	32.7885256837892\\
57.1187802847986	32.8285523682455\\
57.0998094673074	32.8685790527018\\
57.0807661989577	32.9086057371581\\
57.0616503267985	32.9486324216144\\
57.0424616968627	32.9886591060707\\
57.0232001541586	33.028685790527\\
57.0038655426629	33.0687124749833\\
56.984457705312	33.1087391594396\\
56.9649764839949	33.1487658438959\\
56.9454217195441	33.1887925283522\\
56.9257932517285	33.2288192128085\\
56.9060909192442	33.2688458972648\\
56.886314559707	33.3088725817211\\
56.8664640096431	33.3488992661775\\
56.8465391044813	33.3889259506338\\
56.8265396785442	33.4289526350901\\
56.8064655650392	33.4689793195464\\
56.7863165960499	33.5090060040027\\
56.7660926025274	33.549032688459\\
56.7457934142807	33.5890593729153\\
56.7254188599685	33.6290860573716\\
56.704968767089	33.6691127418279\\
56.6844429619713	33.7091394262842\\
56.6638412697658	33.7491661107405\\
56.6431635144345	33.7891927951968\\
56.6224095187416	33.8292194796531\\
56.6015791042437	33.8692461641094\\
56.58067209128	33.9092728485657\\
56.5596882989622	33.949299533022\\
56.5386275451647	33.9893262174783\\
56.517489646514	34.0293529019346\\
56.496274418379	34.0693795863909\\
56.4749816748601	34.1094062708472\\
56.4536112287788	34.1494329553035\\
56.4321628916672	34.1894596397598\\
56.410636473757	34.2294863242161\\
56.389031783969	34.2695130086724\\
56.3673486299016	34.3095396931288\\
56.3455868178198	34.3495663775851\\
56.3237461526442	34.3895930620414\\
56.3018264379393	34.4296197464977\\
56.2798274759021	34.469646430954\\
56.2577490673504	34.5096731154103\\
56.2355910117108	34.5496997998666\\
56.2133531070073	34.5897264843229\\
56.1910351498484	34.6297531687792\\
56.1686369354158	34.6697798532355\\
56.1461582574511	34.7098065376918\\
56.1235989082442	34.7498332221481\\
56.1009586786197	34.7898599066044\\
56.0782373579251	34.8298865910607\\
56.0554347340167	34.869913275517\\
56.0325505932475	34.9099399599733\\
56.0095847204534	34.9499666444296\\
55.9865368989397	34.9899933288859\\
55.9634069104679	35.0300200133422\\
55.9401945352415	35.0700466977985\\
55.9168995518923	35.1100733822548\\
55.8935217374663	35.1501000667111\\
55.8700608674094	35.1901267511674\\
55.846516715553	35.2301534356237\\
55.8228890540991	35.2701801200801\\
55.7991776536061	35.3102068045364\\
55.7753822829732	35.3502334889927\\
55.7515027094255	35.390260173449\\
55.7275386984988	35.4302868579053\\
55.7034900140239	35.4703135423616\\
55.6793564181105	35.5103402268179\\
55.6551376711323	35.5503669112742\\
55.6308335317095	35.5903935957305\\
55.6064437566938	35.6304202801868\\
55.581968101151	35.6704469646431\\
55.5574063183445	35.7104736490994\\
55.5327581597183	35.7505003335557\\
55.5080233748802	35.790527018012\\
55.4832017115838	35.8305537024683\\
55.4582929157115	35.8705803869246\\
55.4332967312561	35.9106070713809\\
55.4082129003034	35.9506337558372\\
55.3830411630134	35.9906604402935\\
55.3577812576018	36.0306871247498\\
55.3324329203216	36.0707138092061\\
55.3069958854437	36.1107404936624\\
55.2814698852381	36.1507671781187\\
55.255854649954	36.190793862575\\
55.2301499078001	36.2308205470314\\
55.2043553849249	36.2708472314877\\
55.178470805396	36.310873915944\\
55.1524958911801	36.3509006004003\\
55.1264303621216	36.3909272848566\\
55.1002739359219	36.4309539693129\\
55.0740263281181	36.4709806537692\\
55.0476872520611	36.5110073382255\\
55.0212564188937	36.5510340226818\\
54.9947335375286	36.5910607071381\\
54.9681183146258	36.6310873915944\\
54.9414104545694	36.6711140760507\\
54.9146096594452	36.711140760507\\
54.8877156290167	36.7511674449633\\
54.8607280607014	36.7911941294196\\
54.8336466495469	36.8312208138759\\
54.8064710882064	36.8712474983322\\
54.779201066914	36.9112741827885\\
54.7518362734595	36.9513008672448\\
54.7243763931631	36.9913275517011\\
54.6968211088497	37.0313542361574\\
54.6691701008223	37.0713809206137\\
54.6414230468362	37.11140760507\\
54.6135796220716	37.1514342895263\\
54.5856394991066	37.1914609739827\\
54.5576023478895	37.231487658439\\
54.5294678357106	37.2715143428953\\
54.5012356271745	37.3115410273516\\
54.4729053841702	37.3515677118079\\
54.4444767658429	37.3915943962642\\
54.4159494285637	37.4316210807205\\
54.3873230259	37.4716477651768\\
54.3585972085846	37.5116744496331\\
54.3297716244852	37.5517011340894\\
54.3008459185726	37.5917278185457\\
54.2718197328892	37.631754503002\\
54.2426927065166	37.6717811874583\\
54.213464475543	37.7118078719146\\
54.1841346730297	37.7518345563709\\
54.1547029289774	37.7918612408272\\
54.1251688702924	37.8318879252835\\
54.0955321207515	37.8719146097398\\
54.0657923009668	37.9119412941961\\
54.03594902835	37.9519679786524\\
54.0060019170762	37.9919946631087\\
53.9759505780471	38.032021347565\\
53.9457946188535	38.0720480320213\\
53.9155336437373	38.1120747164777\\
53.8851672535532	38.152101400934\\
53.8546950457296	38.1921280853903\\
53.8241166142286	38.2321547698466\\
53.7934315495061	38.2721814543029\\
53.7626394384707	38.3122081387592\\
53.7317398644422	38.3522348232155\\
53.7007324071096	38.3922615076718\\
53.6696166424878	38.4322881921281\\
53.6383921428747	38.4723148765844\\
53.6070584768066	38.5123415610407\\
53.5756152090136	38.552368245497\\
53.5440619003741	38.5923949299533\\
53.5123981078682	38.6324216144096\\
53.4806233845309	38.6724482988659\\
53.4487372794046	38.7124749833222\\
53.4167393374903	38.7525016677785\\
53.3846290996982	38.7925283522348\\
53.3524061027981	38.8325550366911\\
53.3200698793681	38.8725817211474\\
53.2876199577434	38.9126084056037\\
53.2550558619631	38.95263509006\\
53.2223771117176	38.9926617745163\\
53.1895832222938	39.0326884589727\\
53.1566737045202	39.072715143429\\
53.1236480647108	39.1127418278853\\
53.0905058046085	39.1527685123416\\
53.0572464213265	39.1927951967979\\
53.0238694072901	39.2328218812542\\
52.9903742501768	39.2728485657105\\
52.956760432855	39.3128752501668\\
52.9230274333226	39.3529019346231\\
52.8891747246442	39.3929286190794\\
52.8552017748867	39.4329553035357\\
52.8211080470546	39.472981987992\\
52.7868929990237	39.5130086724483\\
52.7525560834742	39.5530353569046\\
52.7180967478216	39.5930620413609\\
52.6835144341477	39.6330887258172\\
52.6488085791297	39.6731154102735\\
52.6139786139678	39.7131420947298\\
52.5790239643122	39.7531687791861\\
52.5439440501888	39.7931954636424\\
52.5087382859228	39.8332221480987\\
52.4734060800616	39.873248832555\\
52.4379468352966	39.9132755170113\\
52.4023599483828	39.9533022014676\\
52.3666448100577	39.993328885924\\
52.330800804958	40.0333555703803\\
52.294827311536	40.0733822548366\\
52.258723701973	40.1134089392929\\
52.2224893420921	40.1534356237492\\
52.1861235912695	40.1934623082055\\
52.1496258023434	40.2334889926618\\
52.1129953215219	40.2735156771181\\
52.076231488289	40.3135423615744\\
52.039333635309	40.3535690460307\\
52.0023010883285	40.393595730487\\
51.9651331660777	40.4336224149433\\
51.9278291801686	40.4736490993996\\
51.8903884349923	40.5136757838559\\
51.8528102276137	40.5537024683122\\
51.8150938476646	40.5937291527685\\
51.7772385772345	40.6337558372248\\
51.7392436907596	40.6737825216811\\
51.7011084549093	40.7138092061374\\
51.6628321284707	40.7538358905937\\
51.6244139622311	40.79386257505\\
51.5858531988575	40.8338892595063\\
51.5471490727749	40.8739159439626\\
51.5083008100408	40.9139426284189\\
51.4693076282185	40.9539693128753\\
51.4301687362472	40.9939959973316\\
51.3908833343094	41.0340226817879\\
51.3514506136961	41.0740493662442\\
51.3118697566693	41.1140760507005\\
51.2721399363212	41.1541027351568\\
51.232260316431	41.1941294196131\\
51.1922300513186	41.2341561040694\\
51.1520482856956	41.2741827885257\\
51.1117141545125	41.314209472982\\
51.071226782804	41.3542361574383\\
51.0305852855295	41.3942628418946\\
50.9897887674117	41.4342895263509\\
50.9488363227713	41.4743162108072\\
50.9077270353576	41.5143428952635\\
50.8664599781767	41.5543695797198\\
50.8250342133149	41.5943962641761\\
50.7834487917594	41.6344229486324\\
50.7417027532144	41.6744496330887\\
50.6997951259131	41.714476317545\\
50.6577249264268	41.7545030020013\\
50.6154911594683	41.7945296864576\\
50.5730928176923	41.8345563709139\\
50.5305288814903	41.8745830553702\\
50.4877983187823	41.9146097398266\\
50.4449000848024	41.9546364242829\\
50.4018331218807	41.9946631087392\\
50.35859635922	42.0346897931955\\
50.3151887126674	42.0747164776518\\
50.2716090844806	42.1147431621081\\
50.227856363089	42.1547698465644\\
50.1839294228501	42.1947965310207\\
50.1398271237984	42.234823215477\\
50.0955483113908	42.2748498999333\\
50.0510918162444	42.3148765843896\\
50.0064564538687	42.3549032688459\\
49.961641024392	42.3949299533022\\
49.9166443122805	42.4349566377585\\
49.8714650860516	42.4749833222148\\
49.8261020979793	42.5150100066711\\
49.7805540837939	42.5550366911274\\
49.7348197623732	42.5950633755837\\
49.6888978354269	42.63509006004\\
49.6427869871732	42.6751167444963\\
49.5964858840076	42.7151434289526\\
49.549993174163	42.7551701134089\\
49.5033074873621	42.7951967978652\\
49.4564274344606	42.8352234823215\\
49.4093516070818	42.8752501667779\\
49.362078577242	42.9152768512342\\
49.3146068969658	42.9553035356905\\
49.2669350978926	42.9953302201468\\
49.2190616908723	43.0353569046031\\
49.1709851655508	43.0753835890594\\
49.1227039899447	43.1154102735157\\
49.0742166100049	43.155436957972\\
49.0255214491689	43.1954636424283\\
48.9766169079015	43.2354903268846\\
48.9275013632223	43.2755170113409\\
48.8781731682219	43.3155436957972\\
48.8286306515643	43.3555703802535\\
48.7788721169761	43.3955970647098\\
48.7288958427218	43.4356237491661\\
48.6787000810646	43.4756504336224\\
48.6282830577128	43.5156771180787\\
48.5776429712501	43.555703802535\\
48.5267779925509	43.5957304869913\\
48.4756862641787	43.6357571714476\\
48.4243658997676	43.6757838559039\\
48.3728149833861	43.7158105403602\\
48.3210315688834	43.7558372248165\\
48.2690136792156	43.7958639092728\\
48.216759305754	43.8358905937292\\
48.1642664075719	43.8759172781855\\
48.1115329107113	43.9159439626418\\
48.0585567074275	43.9559706470981\\
48.0053356554116	43.9959973315544\\
47.9518675769893	44.0360240160107\\
47.8981502582961	44.076050700467\\
47.8441814484272	44.1160773849233\\
47.7899588585613	44.1561040693796\\
47.7354801610579	44.1961307538359\\
47.6807429885261	44.2361574382922\\
47.6257449328649	44.2761841227485\\
47.5704835442732	44.3162108072048\\
47.5149563302282	44.3562374916611\\
47.4591607544318	44.3962641761174\\
47.4030942357226	44.4362908605737\\
47.3467541469537	44.47631754503\\
47.2901378138329	44.5163442294863\\
47.2332425137254	44.5563709139426\\
47.1760654744175	44.5963975983989\\
47.1186038728379	44.6364242828552\\
47.0608548337377	44.6764509673115\\
47.0028154283242	44.7164776517678\\
46.94448267285	44.7565043362241\\
46.885853527152	44.7965310206805\\
46.8269248931411	44.8365577051368\\
46.767693613239	44.8765843895931\\
46.7081564687598	44.9166110740494\\
46.6483101782352	44.9566377585057\\
46.5881513956788	44.996664442962\\
46.5276767087893	45.0366911274183\\
46.4668826370875	45.0767178118746\\
46.4057656299861	45.1167444963309\\
46.344322064788	45.1567711807872\\
46.2825482446103	45.1967978652435\\
46.2204403962306	45.2368245496998\\
46.1579946678522	45.2768512341561\\
46.0952071267839	45.3168779186124\\
46.0320737570307	45.3569046030687\\
45.9685904567915	45.396931287525\\
45.9047530358587	45.4369579719813\\
45.8405572129153	45.4769846564376\\
45.7759986127247	45.5170113408939\\
45.7110727632076	45.5570380253502\\
45.6457750924004	45.5970647098065\\
45.5801009252897	45.6370913942628\\
45.5140454805159	45.6771180787191\\
45.4476038669393	45.7171447631754\\
45.380771080063	45.7571714476318\\
45.3135419983031	45.7971981320881\\
45.2459113790991	45.8372248165444\\
45.1778738548572	45.8772515010007\\
45.1094239287154	45.917278185457\\
45.0405559701221	45.9573048699133\\
44.9712642102188	45.9973315543696\\
44.9015427370137	46.0373582388259\\
44.8313854903369	46.0773849232822\\
44.7607862565639	46.1174116077385\\
44.6897386630948	46.1574382921948\\
44.6182361725736	46.1974649766511\\
44.5462720768353	46.2374916611074\\
44.4738394905624	46.2775183455637\\
44.4009313446342	46.31754503002\\
44.3275403791522	46.3575717144763\\
44.253659136119	46.3975983989326\\
44.1792799517523	46.4376250833889\\
44.1043949484096	46.4776517678452\\
44.0289960261005	46.5176784523015\\
43.9530748535592	46.5577051367578\\
43.8766228588505	46.5977318212141\\
43.7996312194776	46.6377585056704\\
43.7220908519604	46.6777851901267\\
43.6439924008477	46.7178118745831\\
43.5653262271273	46.7578385590394\\
43.4860823959906	46.7978652434957\\
43.4062506639094	46.837891927952\\
43.3258204649754	46.8779186124083\\
43.2447808964515	46.9179452968646\\
43.1631207034775	46.9579719813209\\
43.0808282628698	46.9979986657772\\
42.9978915659476	47.0380253502335\\
42.914298200314	47.0780520346898\\
42.8300353305124	47.1180787191461\\
42.7450896774727	47.1581054036024\\
42.6594474966529	47.1981320880587\\
42.573094554773	47.238158772515\\
42.4860161050304	47.2781854569713\\
42.3981968606712	47.3182121414276\\
42.3096209667844	47.3582388258839\\
42.2202719701691	47.3982655103402\\
42.1301327871119	47.4382921947965\\
42.0391856688938	47.4783188792528\\
41.9474121648284	47.5183455637091\\
41.854793082612	47.5583722481654\\
41.7613084457412	47.5983989326217\\
41.66693744773	47.638425617078\\
41.5716584028257	47.6784523015344\\
41.4754486928919	47.7184789859907\\
41.3782847100854	47.758505670447\\
41.2801417949154	47.7985323549033\\
41.1809941692182	47.8385590393596\\
41.080814863531	47.8785857238159\\
40.9795756382781	47.9186124082722\\
40.8772468981151	47.9586390927285\\
40.7737975986883	47.9986657771848\\
40.6691951449728	48.0386924616411\\
40.5634052802391	48.0787191460974\\
40.4563919645698	48.1187458305537\\
40.3481172416975	48.15877251501\\
40.2385410927621	48.1987991994663\\
40.1276212753786	48.2388258839226\\
40.0153131461722	48.2788525683789\\
39.9015694646525	48.3188792528352\\
39.7863401759724	48.3589059372915\\
39.6695721697202	48.3989326217478\\
39.5512090114323	48.4389593062041\\
39.4311906429552	48.4789859906604\\
39.3094530471199	48.5190126751167\\
39.1859278713888	48.559039359573\\
39.0605420041655	48.5990660440293\\
38.9332170962761	48.6390927284857\\
38.8038690186881	48.679119412942\\
38.672407245759	48.7191460973983\\
38.538734151116	48.7591727818546\\
38.4027442005359	48.7991994663109\\
38.2643230227833	48.8392261507672\\
38.1233463350541	48.8792528352235\\
37.9796786941975	48.9192795196798\\
37.8331720378838	48.9593062041361\\
37.6836639708282	48.9993328885924\\
37.5309757393836	49.0393595730487\\
37.3749098222846	49.079386257505\\
37.2152470446643	49.1194129419613\\
37.0517430946757	49.1594396264176\\
36.8841242841874	49.1994663108739\\
36.7120823427633	49.2394929953302\\
36.5352679609174	49.2795196797865\\
36.3532826944042	49.3195463642428\\
36.1656686902638	49.3595730486991\\
35.9718954721468	49.3995997331554\\
35.7713426853252	49.4396264176117\\
35.5632771800199	49.479653102068\\
35.3468219814265	49.5196797865243\\
35.1209133315713	49.5597064709807\\
34.8842396672283	49.599733155437\\
34.6351522772667	49.6397598398933\\
34.3715296944019	49.6797865243496\\
34.0905626549032	49.7198132088059\\
33.7883940565101	49.7598398932622\\
33.4594727850031	49.7998665777185\\
33.0952819099423	49.8398932621748\\
32.6814891353347	49.8799199466311\\
32.1901583488146	49.9199466310874\\
31.5491929937583	49.9599733155437\\
30	50\\
};

%%Stop1

\addplot [color=black]
table[row sep=crcr]{%
	4.04529143541732	19.9984092628901\\
	4.04529143541732	19.9984092628901\\
	nan	nan\\
	-2.6665639149332	22.002868606669\\
	4.04529143541732	19.9984092628901\\
	nan	nan\\
	4.04529143541732	19.9984092628901\\
	-2.6665639149332	22.002868606669\\
	nan	nan\\
	-2.6665639149332	22.002868606669\\
	-2.6665639149332	22.002868606669\\
	nan	nan\\
	4.46768068639127	10.9364572806138\\
	4.46768068639127	10.9364572806138\\
	nan	nan\\
	-1.03563613447428	15.1930259119144\\
	4.04529143541732	19.9984092628901\\
	nan	nan\\
	-1.03563613447428	15.1930259119144\\
	-2.6665639149332	22.002868606669\\
	nan	nan\\
	-1.03563613447428	15.1930259119144\\
	4.46768068639127	10.9364572806138\\
	nan	nan\\
	4.04529143541732	19.9984092628901\\
	-1.03563613447428	15.1930259119144\\
	nan	nan\\
	-2.6665639149332	22.002868606669\\
	-1.03563613447428	15.1930259119144\\
	nan	nan\\
	4.46768068639127	10.9364572806138\\
	-1.03563613447428	15.1930259119144\\
	nan	nan\\
	-1.03563613447428	15.1930259119144\\
	-1.03563613447428	15.1930259119144\\
	nan	nan\\
	10.6644498058893	22.2631884549017\\
	4.04529143541732	19.9984092628901\\
	nan	nan\\
	4.04529143541732	19.9984092628901\\
	10.6644498058893	22.2631884549017\\
	nan	nan\\
	10.6644498058893	22.2631884549017\\
	10.6644498058893	22.2631884549017\\
	nan	nan\\
};

\addplot [color=black]
table[row sep=crcr]{%
	19.8276795940812	54.5390321104276\\
	19.8276795940812	54.5390321104276\\
	nan	nan\\
	25.574196607472	58.7728596283052\\
	19.8276795940812	54.5390321104276\\
	nan	nan\\
	19.8276795940812	54.5390321104276\\
	25.574196607472	58.7728596283052\\
	nan	nan\\
	25.574196607472	58.7728596283052\\
	25.574196607472	58.7728596283052\\
	nan	nan\\
	25.9076174815622	52.223514449775\\
	19.8276795940812	54.5390321104276\\
	nan	nan\\
	25.9076174815622	52.223514449775\\
	25.574196607472	58.7728596283052\\
	nan	nan\\
	19.8276795940812	54.5390321104276\\
	25.9076174815622	52.223514449775\\
	nan	nan\\
	25.574196607472	58.7728596283052\\
	25.9076174815622	52.223514449775\\
	nan	nan\\
	25.9076174815622	52.223514449775\\
	25.9076174815622	52.223514449775\\
	nan	nan\\
	27.4404520386386	46.1962899149534\\
	25.9076174815622	52.223514449775\\
	nan	nan\\
	25.9076174815622	52.223514449775\\
	27.4404520386386	46.1962899149534\\
	nan	nan\\
	27.4404520386386	46.1962899149534\\
	27.4404520386386	46.1962899149534\\
	nan	nan\\
	31.9646729690703	55.5630820047292\\
	25.574196607472	58.7728596283052\\
	nan	nan\\
	31.9646729690703	55.5630820047292\\
	25.9076174815622	52.223514449775\\
	nan	nan\\
	25.574196607472	58.7728596283052\\
	31.9646729690703	55.5630820047292\\
	nan	nan\\
	25.9076174815622	52.223514449775\\
	31.9646729690703	55.5630820047292\\
	nan	nan\\
	31.9646729690703	55.5630820047292\\
	31.9646729690703	55.5630820047292\\
	nan	nan\\
};

\addplot [color=black]
table[row sep=crcr]{%
	74.0023809626195	30.3393625325447\\
	74.0023809626195	30.3393625325447\\
	nan	nan\\
	80.2232219362286	27.4161486695215\\
	74.0023809626195	30.3393625325447\\
	nan	nan\\
	74.0023809626195	30.3393625325447\\
	80.2232219362286	27.4161486695215\\
	nan	nan\\
	80.2232219362286	27.4161486695215\\
	80.2232219362286	27.4161486695215\\
	nan	nan\\
	80.8392237885721	20.5467204379443\\
	80.2232219362286	27.4161486695215\\
	nan	nan\\
	80.2232219362286	27.4161486695215\\
	80.8392237885721	20.5467204379443\\
	nan	nan\\
	80.8392237885721	20.5467204379443\\
	80.8392237885721	20.5467204379443\\
	nan	nan\\
	74.574859754517	23.4227949437609\\
	74.0023809626195	30.3393625325447\\
	nan	nan\\
	74.574859754517	23.4227949437609\\
	80.2232219362286	27.4161486695215\\
	nan	nan\\
	74.574859754517	23.4227949437609\\
	80.8392237885721	20.5467204379443\\
	nan	nan\\
	74.0023809626195	30.3393625325447\\
	74.574859754517	23.4227949437609\\
	nan	nan\\
	80.2232219362286	27.4161486695215\\
	74.574859754517	23.4227949437609\\
	nan	nan\\
	80.8392237885721	20.5467204379443\\
	74.574859754517	23.4227949437609\\
	nan	nan\\
	74.574859754517	23.4227949437609\\
	74.574859754517	23.4227949437609\\
	nan	nan\\
	86.4614764612725	24.5947250784576\\
	80.2232219362286	27.4161486695215\\
	nan	nan\\
	86.4614764612725	24.5947250784576\\
	80.8392237885721	20.5467204379443\\
	nan	nan\\
	80.2232219362286	27.4161486695215\\
	86.4614764612725	24.5947250784576\\
	nan	nan\\
	80.8392237885721	20.5467204379443\\
	86.4614764612725	24.5947250784576\\
	nan	nan\\
	86.4614764612725	24.5947250784576\\
	86.4614764612725	24.5947250784576\\
	nan	nan\\
};

\addplot [color=black]
table[row sep=crcr]{%
	50.8306669694223	33.1312980770546\\
	50.8306669694223	33.1312980770546\\
	nan	nan\\
	43.8225296195216	34.0662890605225\\
	50.8306669694223	33.1312980770546\\
	nan	nan\\
	50.8306669694223	33.1312980770546\\
	43.8225296195216	34.0662890605225\\
	nan	nan\\
	43.8225296195216	34.0662890605225\\
	43.8225296195216	34.0662890605225\\
	nan	nan\\
	53.2032889578517	26.5142988548456\\
	50.8306669694223	33.1312980770546\\
	nan	nan\\
	50.8306669694223	33.1312980770546\\
	53.2032889578517	26.5142988548456\\
	nan	nan\\
	53.2032889578517	26.5142988548456\\
	53.2032889578517	26.5142988548456\\
	nan	nan\\
	46.4005988417332	27.699667914109\\
	50.8306669694223	33.1312980770546\\
	nan	nan\\
	46.4005988417332	27.699667914109\\
	43.8225296195216	34.0662890605225\\
	nan	nan\\
	46.4005988417332	27.699667914109\\
	53.2032889578517	26.5142988548456\\
	nan	nan\\
	50.8306669694223	33.1312980770546\\
	46.4005988417332	27.699667914109\\
	nan	nan\\
	43.8225296195216	34.0662890605225\\
	46.4005988417332	27.699667914109\\
	nan	nan\\
	53.2032889578517	26.5142988548456\\
	46.4005988417332	27.699667914109\\
	nan	nan\\
	46.4005988417332	27.699667914109\\
	46.4005988417332	27.699667914109\\
	nan	nan\\
	45.6361000220052	40.6021541122107\\
	43.8225296195216	34.0662890605225\\
	nan	nan\\
	43.8225296195216	34.0662890605225\\
	45.6361000220052	40.6021541122107\\
	nan	nan\\
	45.6361000220052	40.6021541122107\\
	45.6361000220052	40.6021541122107\\
	nan	nan\\
};


%% Stop2
\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
2.69917241336744	18.5465264926653\\
6.84329322769194	20.1041730110649\\
2.59340866519258	21.3445282849399\\
}--cycle;


\node[right, align=left]
at (axis cs:3.095,7.5) {t=1s};

\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
-3.92110804998616	20.4711639963723\\
0.119684830416481	22.2800290819128\\
-4.19826852522992	23.257412741722\\
}--cycle;



\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
3.20658569674519	9.41014164252008\\
7.25509131413111	11.2016779290615\\
2.94136504829752	12.1975522702599\\
}--cycle;


\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
-2.24476942962398	13.6252259646761\\
1.74129710791372	15.551692564003\\
-2.60343608171258	16.4021592070641\\
}--cycle;


\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
9.38612165299606	20.7512767069744\\
13.4546897067098	22.4967720499358\\
9.15253805796201	23.541516607795\\
}--cycle;


\addplot [line width=0.4mm, color=red, draw=none, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
80	25\\
};


\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
52.5142879528457	32.0894629729346\\
50.188881090119	35.8567541645979\\
49.7888318653024	31.4476770936313\\
}--cycle;


\node[right, align=left]
at (axis cs:26.979,32.403) {t=20s};

\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
45.481037864458	32.9849239965971\\
43.2453864385106	36.8061623693841\\
42.7411645555963	32.4077808155862\\
}--cycle;



\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
54.5501723949672	25.0631251895581\\
53.3075791860238	29.3123559572486\\
51.7521152925642	25.1674154177302\\
}--cycle;



\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
47.8561146436434	26.3574780056424\\
46.2872729482896	30.4973736244858\\
45.0584089332666	26.2441521121988\\
}--cycle;



\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
47.5610875898102	40.1390959476179\\
44.174170618793	42.9901998446086\\
45.1730418574123	38.6771665444057\\
}--cycle;


\addplot [color=red, draw=none, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
80	25\\
};


\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
21.797724374616	54.3417415564535\\
18.0549253675204	56.7063674449366\\
19.6303890401071	52.5689873298928\\
}--cycle;


\node[right, align=left]
at (axis cs:4.143,53.459) {t=28s};

\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
24.32471636975	57.2370213765541\\
28.3595150969452	59.0592176423343\\
24.0383583557209	60.0223398660273\\
}--cycle;



\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
26.5246021854062	50.3422037696313\\
27.1719434578619	54.7218098337626\\
24.0263068014185	51.606529745931\\
}--cycle;



\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
29.2486588736198	47.0027563072645\\
24.8257788113464	47.1980303576236\\
28.2469184309497	44.3880830799722\\
}--cycle;



\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
30.6929952655342	54.0455722623127\\
34.753860415023	55.8089140436096\\
30.4471632266538	56.8347597082654\\
}--cycle;


\addplot [color=red, draw=none, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
80	25\\
};


\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
72.086153600853	29.8412935634077\\
76.4166772935231	28.9212041399152\\
73.5043119934825	32.2555898943113\\
}--cycle;


\node[right, align=left]
at (axis cs:75.22,15.264) {t=50s};

\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
78.2818359907002	27.0275349660775\\
82.5532215852012	25.8633764274371\\
79.8346082327846	29.35753461505\\
}--cycle;



\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
78.893205982561	20.1820086357116\\
83.1499533968159	18.965414434166\\
80.4745119863394	22.4927382439554\\
}--cycle;



\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
72.6468107622949	22.9726537619174\\
76.9530499285826	21.9448871333823\\
74.1247185726735	25.3508439359829\\
}--cycle;



\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
84.5189278840495	24.2119653298827\\
88.7867847870703	23.0349362498095\\
86.0787167126976	26.5372736556805\\
}--cycle;


\addplot [color=red, draw=none, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
80	25\\
};


\end{axis}
\end{tikzpicture}%
